QCSP on Reflexive Tournaments

We give a complexity dichotomy for the Quantified Constraint Satisfaction Problem QCSP(H) when H is a reflexive tournament. It is well-known that reflexive tournaments can be split into a sequence of strongly connected components H_1,...,H_n so that there exists an edge from every vertex of H_i to every vertex of H_j if and only if i<j. We prove that if H has both its initial and final strongly connected component (possibly equal) of size 1, then QCSP(H) is in NL and otherwise QCSP(H) is NP-hard.

==> Cylm-bis-plus.tex <==
%
%  Created by WinFIG version 4.0 beta 1 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6656,2027)(872,-1369)
%  METADATA <id>2</id> 
{\color[rgb]{0,0,0}\thinlines
\put(6761,603){\circle{90}}
}%
%  METADATA <id>3</id> 
{\color[rgb]{0,0,0}\put(7115,-1222){\circle{90}}
}%
%  METADATA <id>5</id> 
{\color[rgb]{0,0,0}\put(6289,-570){\circle{90}}
}%
%  METADATA <id>4</id> 
{\color[rgb]{0,0,0}\put(7454,-108){\circle{90}}
}%
%  METADATA <id>9</id> 
{\color[rgb]{0,0,0}\put(6308,-570){\line( 0, 1){  1}}
\put(6308,-569){\line( 0, 1){  4}}
\multiput(6307,-559)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(6306,-550){\line( 0, 1){ 13}}
\put(6305,-537){\line( 0, 1){ 17}}
\multiput(6304,-520)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(6302,-499){\line( 0, 1){ 25}}
\put(6300,-474){\line( 0, 1){ 28}}
\put(6298,-446){\line( 0, 1){ 30}}
\put(6297,-416){\line( 0, 1){ 34}}
\put(6295,-382){\line( 0, 1){ 35}}
\put(6293,-347){\line( 0, 1){ 37}}
\put(6292,-310){\line( 0, 1){ 37}}
\put(6291,-273){\line( 0, 1){ 39}}
\put(6290,-234){\line( 0, 1){ 39}}
\put(6290,-195){\line( 0, 1){ 40}}
\put(6291,-155){\line( 0, 1){ 40}}
\put(6292,-115){\line( 0, 1){ 41}}
\put(6295,-74){\line( 0, 1){ 42}}
\multiput(6298,-32)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6303, 10)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6309, 52)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6316, 95)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6326,139)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6336,183)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6349,226)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6364,268)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6383,314)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6404,354)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6425,390)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6446,421)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6468,447)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6489,470)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6511,489)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6533,504)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6554,518)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6576,529)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6597,538)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6618,546)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6638,552)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6658,558)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6676,562)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6692,565)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6707,567)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6718,569)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6728,570)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(6743,574){\vector( 4, 1){0}}
}%
%  METADATA <id>12</id> 
{\color[rgb]{0,0,0}\put(7047,-1253){\line(-1, 0){  2}}
\put(7045,-1253){\line(-1, 0){  3}}
\put(7042,-1253){\line(-1, 0){  6}}
\multiput(7036,-1253)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(7026,-1254){\line(-1, 0){ 13}}
\put(7013,-1254){\line(-1, 0){ 16}}
\put(6997,-1254){\line(-1, 0){ 19}}
\put(6978,-1254){\line(-1, 0){ 22}}
\put(6956,-1254){\line(-1, 0){ 24}}
\put(6932,-1253){\line(-1, 0){ 25}}
\put(6907,-1251){\line(-1, 0){ 27}}
\multiput(6880,-1249)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6853,-1245)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6824,-1240)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6796,-1234)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6766,-1225)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6735,-1215)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6704,-1202)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6671,-1186)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6637,-1166)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6603,-1143)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6569,-1117)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6537,-1088)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6507,-1058)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6481,-1027)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6458,-996)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6438,-965)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6420,-935)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6404,-906)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6390,-876)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6378,-847)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6367,-819)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6357,-791)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6348,-764)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6340,-738)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6333,-715)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6328,-694)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6323,-676)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6319,-662)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(6313,-639){\vector(-1, 4){0}}
}%
%  METADATA <id>11</id> 
{\color[rgb]{0,0,0}\put(7488,-179){\line( 0,-1){  2}}
\multiput(7490,-190)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7491,-200)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7493,-213)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7496,-230)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7498,-251)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7501,-274)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7504,-301)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7507,-329)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(7510,-359){\line( 0,-1){ 31}}
\put(7512,-390){\line( 0,-1){ 32}}
\put(7514,-422){\line( 0,-1){ 33}}
\put(7515,-455){\line( 0,-1){ 34}}
\put(7516,-489){\line( 0,-1){ 35}}
\put(7515,-524){\line( 0,-1){ 36}}
\put(7514,-560){\line( 0,-1){ 37}}
\multiput(7511,-597)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7506,-636)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7500,-676)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7492,-717)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7481,-759)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7469,-800)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7452,-847)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7433,-890)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7413,-929)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7392,-962)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7372,-992)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7351,-1017)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7330,-1040)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7309,-1060)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7288,-1078)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7268,-1094)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7248,-1109)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7229,-1122)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7212,-1133)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7197,-1142)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7185,-1149)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(7165,-1159){\vector(-2,-1){0}}
}%
%  METADATA <id>10</id> 
{\color[rgb]{0,0,0}\put(6780,585){\line( 1, 0){  2}}
\put(6782,585){\line( 1, 0){  4}}
\put(6793,586){\line( 1, 0){ 11}}
\put(6804,586){\line( 1, 0){ 15}}
\put(6819,586){\line( 1, 0){ 19}}
\put(6838,586){\line( 1, 0){ 23}}
\put(6861,586){\line( 1, 0){ 25}}
\put(6886,586){\line( 1, 0){ 27}}
\put(6913,585){\line( 1, 0){ 29}}
\put(6942,583){\line( 1, 0){ 29}}
\multiput(6971,581)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7002,577)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7033,572)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7064,566)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7096,557)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7128,547)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7160,534)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7193,517)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7226,498)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7258,475)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7289,448)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7317,419)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7341,388)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7362,357)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7379,325)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7393,295)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7404,264)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7412,234)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7419,204)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7424,175)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7428,146)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(7431,118){\line( 0,-1){ 28}}
\put(7432, 90){\line( 0,-1){ 26}}
\put(7433, 64){\line( 0,-1){ 23}}
\put(7434, 41){\line( 0,-1){ 22}}
\put(7434, 19){\line( 0,-1){ 17}}
\put(7433,  2){\line( 0,-1){ 15}}
\put(7433,-13){\vector( 0,-1){ 23}}
}%
%  METADATA <id>15</id> 
{\color[rgb]{0,0,0}\put(5239,585){\circle{90}}
}%
%  METADATA <id>16</id> 
{\color[rgb]{0,0,0}\put(5593,-1240){\circle{90}}
}%
%  METADATA <id>17</id> 
{\color[rgb]{0,0,0}\put(4767,-588){\circle{90}}
}%
%  METADATA <id>20</id> 
{\color[rgb]{0,0,0}\put(5932,-126){\circle{90}}
}%
%  METADATA <id>18</id> 
{\color[rgb]{0,0,0}\put(4786,-588){\line( 0, 1){  1}}
\put(4786,-587){\line( 0, 1){  4}}
\multiput(4785,-577)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4784,-568){\line( 0, 1){ 13}}
\put(4783,-555){\line( 0, 1){ 17}}
\multiput(4782,-538)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4780,-517){\line( 0, 1){ 25}}
\put(4778,-492){\line( 0, 1){ 28}}
\put(4776,-464){\line( 0, 1){ 30}}
\put(4775,-434){\line( 0, 1){ 34}}
\put(4773,-400){\line( 0, 1){ 35}}
\put(4771,-365){\line( 0, 1){ 37}}
\put(4770,-328){\line( 0, 1){ 37}}
\put(4769,-291){\line( 0, 1){ 39}}
\put(4768,-252){\line( 0, 1){ 39}}
\put(4768,-213){\line( 0, 1){ 40}}
\put(4769,-173){\line( 0, 1){ 40}}
\put(4770,-133){\line( 0, 1){ 41}}
\put(4773,-92){\line( 0, 1){ 42}}
\multiput(4776,-50)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4781, -8)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4787, 34)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4794, 77)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4804,121)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4814,165)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4827,208)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4842,250)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4861,296)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4882,336)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4903,372)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4924,403)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4946,429)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4967,452)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4989,471)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5011,486)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5032,500)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5054,511)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5075,520)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5096,528)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5116,534)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5136,540)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5154,544)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5170,547)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5185,549)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5196,551)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5206,552)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5221,556){\vector( 4, 1){0}}
}%
%  METADATA <id>19</id> 
{\color[rgb]{0,0,0}\put(5525,-1271){\line(-1, 0){  2}}
\put(5523,-1271){\line(-1, 0){  3}}
\put(5520,-1271){\line(-1, 0){  6}}
\multiput(5514,-1271)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5504,-1272){\line(-1, 0){ 13}}
\put(5491,-1272){\line(-1, 0){ 16}}
\put(5475,-1272){\line(-1, 0){ 19}}
\put(5456,-1272){\line(-1, 0){ 22}}
\put(5434,-1272){\line(-1, 0){ 24}}
\put(5410,-1271){\line(-1, 0){ 25}}
\put(5385,-1269){\line(-1, 0){ 27}}
\multiput(5358,-1267)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5331,-1263)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5302,-1258)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5274,-1252)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5244,-1243)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5213,-1233)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5182,-1220)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5149,-1204)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5115,-1184)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5081,-1161)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5047,-1135)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5015,-1106)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4985,-1076)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4959,-1045)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4936,-1014)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4916,-983)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4898,-953)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4882,-924)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4868,-894)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4856,-865)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4845,-837)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4835,-809)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4826,-782)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4818,-756)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4811,-733)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4806,-712)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4801,-694)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4797,-680)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4791,-657){\vector(-1, 4){0}}
}%
%  METADATA <id>21</id> 
{\color[rgb]{0,0,0}\put(5966,-197){\line( 0,-1){  2}}
\multiput(5968,-208)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5969,-218)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5971,-231)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5974,-248)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5976,-269)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5979,-292)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5982,-319)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5985,-347)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(5988,-377){\line( 0,-1){ 31}}
\put(5990,-408){\line( 0,-1){ 32}}
\put(5992,-440){\line( 0,-1){ 33}}
\put(5993,-473){\line( 0,-1){ 34}}
\put(5994,-507){\line( 0,-1){ 35}}
\put(5993,-542){\line( 0,-1){ 36}}
\put(5992,-578){\line( 0,-1){ 37}}
\multiput(5989,-615)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5984,-654)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5978,-694)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5970,-735)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5959,-777)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5947,-818)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5930,-865)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5911,-908)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5891,-947)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5870,-980)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5850,-1010)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5829,-1035)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5808,-1058)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5787,-1078)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5766,-1096)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5746,-1112)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5726,-1127)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5707,-1140)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5690,-1151)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5675,-1160)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5663,-1167)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5643,-1177){\vector(-2,-1){0}}
}%
%  METADATA <id>22</id> 
{\color[rgb]{0,0,0}\put(5258,567){\line( 1, 0){  2}}
\put(5260,567){\line( 1, 0){  4}}
\put(5271,568){\line( 1, 0){ 11}}
\put(5282,568){\line( 1, 0){ 15}}
\put(5297,568){\line( 1, 0){ 19}}
\put(5316,568){\line( 1, 0){ 23}}
\put(5339,568){\line( 1, 0){ 25}}
\put(5364,568){\line( 1, 0){ 27}}
\put(5391,567){\line( 1, 0){ 29}}
\put(5420,565){\line( 1, 0){ 29}}
\multiput(5449,563)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5480,559)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5511,554)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5542,548)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5574,539)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5606,529)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5638,516)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5671,499)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5704,480)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5736,457)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5767,430)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5795,401)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5819,370)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5840,339)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5857,307)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5871,277)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5882,246)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5890,216)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5897,186)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5902,157)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5906,128)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(5909,100){\line( 0,-1){ 28}}
\put(5910, 72){\line( 0,-1){ 26}}
\put(5911, 46){\line( 0,-1){ 23}}
\put(5912, 23){\line( 0,-1){ 22}}
\put(5912,  1){\line( 0,-1){ 17}}
\put(5911,-16){\line( 0,-1){ 15}}
\put(5911,-31){\vector( 0,-1){ 23}}
}%
%  METADATA <id>47</id> 
{\color[rgb]{0,0,0}\put(5240,590){\circle{90}}
}%
%  METADATA <id>48</id> 
{\color[rgb]{0,0,0}\put(5594,-1235){\circle{90}}
}%
%  METADATA <id>49</id> 
{\color[rgb]{0,0,0}\put(4768,-583){\circle{90}}
}%
%  METADATA <id>52</id> 
{\color[rgb]{0,0,0}\put(5933,-121){\circle{90}}
}%
%  METADATA <id>50</id> 
{\color[rgb]{0,0,0}\put(4787,-583){\line( 0, 1){  1}}
\put(4787,-582){\line( 0, 1){  4}}
\multiput(4786,-572)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4785,-563){\line( 0, 1){ 13}}
\put(4784,-550){\line( 0, 1){ 17}}
\multiput(4783,-533)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4781,-512){\line( 0, 1){ 25}}
\put(4779,-487){\line( 0, 1){ 28}}
\put(4777,-459){\line( 0, 1){ 30}}
\put(4776,-429){\line( 0, 1){ 34}}
\put(4774,-395){\line( 0, 1){ 35}}
\put(4772,-360){\line( 0, 1){ 37}}
\put(4771,-323){\line( 0, 1){ 37}}
\put(4770,-286){\line( 0, 1){ 39}}
\put(4769,-247){\line( 0, 1){ 39}}
\put(4769,-208){\line( 0, 1){ 40}}
\put(4770,-168){\line( 0, 1){ 40}}
\put(4771,-128){\line( 0, 1){ 41}}
\put(4774,-87){\line( 0, 1){ 42}}
\multiput(4777,-45)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4782, -3)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4788, 39)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4795, 82)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4805,126)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4815,170)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4828,213)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4843,255)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4862,301)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4883,341)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4904,377)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4925,408)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4947,434)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4968,457)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4990,476)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5012,491)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5033,505)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5055,516)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5076,525)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5097,533)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5117,539)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5137,545)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5155,549)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5171,552)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5186,554)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5197,556)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5207,557)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5222,561){\vector( 4, 1){0}}
}%
%  METADATA <id>51</id> 
{\color[rgb]{0,0,0}\put(5526,-1266){\line(-1, 0){  2}}
\put(5524,-1266){\line(-1, 0){  3}}
\put(5521,-1266){\line(-1, 0){  6}}
\multiput(5515,-1266)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5505,-1267){\line(-1, 0){ 13}}
\put(5492,-1267){\line(-1, 0){ 16}}
\put(5476,-1267){\line(-1, 0){ 19}}
\put(5457,-1267){\line(-1, 0){ 22}}
\put(5435,-1267){\line(-1, 0){ 24}}
\put(5411,-1266){\line(-1, 0){ 25}}
\put(5386,-1264){\line(-1, 0){ 27}}
\multiput(5359,-1262)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5332,-1258)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5303,-1253)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5275,-1247)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5245,-1238)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5214,-1228)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5183,-1215)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5150,-1199)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5116,-1179)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5082,-1156)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5048,-1130)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5016,-1101)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4986,-1071)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4960,-1040)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4937,-1009)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4917,-978)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4899,-948)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4883,-919)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4869,-889)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4857,-860)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4846,-832)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4836,-804)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4827,-777)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4819,-751)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4812,-728)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4807,-707)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4802,-689)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4798,-675)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4792,-652){\vector(-1, 4){0}}
}%
%  METADATA <id>53</id> 
{\color[rgb]{0,0,0}\put(5967,-192){\line( 0,-1){  2}}
\multiput(5969,-203)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5970,-213)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5972,-226)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5975,-243)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5977,-264)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5980,-287)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5983,-314)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5986,-342)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(5989,-372){\line( 0,-1){ 31}}
\put(5991,-403){\line( 0,-1){ 32}}
\put(5993,-435){\line( 0,-1){ 33}}
\put(5994,-468){\line( 0,-1){ 34}}
\put(5995,-502){\line( 0,-1){ 35}}
\put(5994,-537){\line( 0,-1){ 36}}
\put(5993,-573){\line( 0,-1){ 37}}
\multiput(5990,-610)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5985,-649)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5979,-689)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5971,-730)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5960,-772)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5948,-813)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5931,-860)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5912,-903)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5892,-942)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5871,-975)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5851,-1005)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5830,-1030)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5809,-1053)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5788,-1073)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5767,-1091)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5747,-1107)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5727,-1122)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5708,-1135)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5691,-1146)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5676,-1155)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5664,-1162)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5644,-1172){\vector(-2,-1){0}}
}%
%  METADATA <id>54</id> 
{\color[rgb]{0,0,0}\put(5259,572){\line( 1, 0){  2}}
\put(5261,572){\line( 1, 0){  4}}
\put(5272,573){\line( 1, 0){ 11}}
\put(5283,573){\line( 1, 0){ 15}}
\put(5298,573){\line( 1, 0){ 19}}
\put(5317,573){\line( 1, 0){ 23}}
\put(5340,573){\line( 1, 0){ 25}}
\put(5365,573){\line( 1, 0){ 27}}
\put(5392,572){\line( 1, 0){ 29}}
\put(5421,570){\line( 1, 0){ 29}}
\multiput(5450,568)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5481,564)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5512,559)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5543,553)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5575,544)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5607,534)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5639,521)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5672,504)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5705,485)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5737,462)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5768,435)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5796,406)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5820,375)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5841,344)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5858,312)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5872,282)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5883,251)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5891,221)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5898,191)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5903,162)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5907,133)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(5910,105){\line( 0,-1){ 28}}
\put(5911, 77){\line( 0,-1){ 26}}
\put(5912, 51){\line( 0,-1){ 23}}
\put(5913, 28){\line( 0,-1){ 22}}
\put(5913,  6){\line( 0,-1){ 17}}
\put(5912,-11){\line( 0,-1){ 15}}
\put(5912,-26){\vector( 0,-1){ 23}}
}%
%  METADATA <id>56</id> 
{\color[rgb]{0,0,0}\put(3718,572){\circle{90}}
}%
%  METADATA <id>57</id> 
{\color[rgb]{0,0,0}\put(4072,-1253){\circle{90}}
}%
%  METADATA <id>58</id> 
{\color[rgb]{0,0,0}\put(3246,-601){\circle{90}}
}%
%  METADATA <id>61</id> 
{\color[rgb]{0,0,0}\put(4411,-139){\circle{90}}
}%
%  METADATA <id>59</id> 
{\color[rgb]{0,0,0}\put(3265,-601){\line( 0, 1){  1}}
\put(3265,-600){\line( 0, 1){  4}}
\multiput(3264,-590)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3263,-581){\line( 0, 1){ 13}}
\put(3262,-568){\line( 0, 1){ 17}}
\multiput(3261,-551)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3259,-530){\line( 0, 1){ 25}}
\put(3257,-505){\line( 0, 1){ 28}}
\put(3255,-477){\line( 0, 1){ 30}}
\put(3254,-447){\line( 0, 1){ 34}}
\put(3252,-413){\line( 0, 1){ 35}}
\put(3250,-378){\line( 0, 1){ 37}}
\put(3249,-341){\line( 0, 1){ 37}}
\put(3248,-304){\line( 0, 1){ 39}}
\put(3247,-265){\line( 0, 1){ 39}}
\put(3247,-226){\line( 0, 1){ 40}}
\put(3248,-186){\line( 0, 1){ 40}}
\put(3249,-146){\line( 0, 1){ 41}}
\put(3252,-105){\line( 0, 1){ 42}}
\multiput(3255,-63)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3260,-21)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3266, 21)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3273, 64)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3283,108)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3293,152)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3306,195)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3321,237)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3340,283)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3361,323)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3382,359)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3403,390)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3425,416)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3446,439)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3468,458)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3490,473)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3511,487)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3533,498)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3554,507)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3575,515)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3595,521)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3615,527)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3633,531)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3649,534)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3664,536)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3675,538)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3685,539)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3700,543){\vector( 4, 1){0}}
}%
%  METADATA <id>60</id> 
{\color[rgb]{0,0,0}\put(4004,-1284){\line(-1, 0){  2}}
\put(4002,-1284){\line(-1, 0){  3}}
\put(3999,-1284){\line(-1, 0){  6}}
\multiput(3993,-1284)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3983,-1285){\line(-1, 0){ 13}}
\put(3970,-1285){\line(-1, 0){ 16}}
\put(3954,-1285){\line(-1, 0){ 19}}
\put(3935,-1285){\line(-1, 0){ 22}}
\put(3913,-1285){\line(-1, 0){ 24}}
\put(3889,-1284){\line(-1, 0){ 25}}
\put(3864,-1282){\line(-1, 0){ 27}}
\multiput(3837,-1280)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3810,-1276)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3781,-1271)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3753,-1265)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3723,-1256)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3692,-1246)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3661,-1233)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3628,-1217)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3594,-1197)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3560,-1174)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3526,-1148)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3494,-1119)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3464,-1089)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3438,-1058)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3415,-1027)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3395,-996)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3377,-966)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3361,-937)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3347,-907)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3335,-878)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3324,-850)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3314,-822)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3305,-795)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3297,-769)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3290,-746)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3285,-725)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3280,-707)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3276,-693)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3270,-670){\vector(-1, 4){0}}
}%
%  METADATA <id>62</id> 
{\color[rgb]{0,0,0}\put(4445,-210){\line( 0,-1){  2}}
\multiput(4447,-221)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4448,-231)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4450,-244)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4453,-261)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4455,-282)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4458,-305)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4461,-332)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4464,-360)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4467,-390){\line( 0,-1){ 31}}
\put(4469,-421){\line( 0,-1){ 32}}
\put(4471,-453){\line( 0,-1){ 33}}
\put(4472,-486){\line( 0,-1){ 34}}
\put(4473,-520){\line( 0,-1){ 35}}
\put(4472,-555){\line( 0,-1){ 36}}
\put(4471,-591){\line( 0,-1){ 37}}
\multiput(4468,-628)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4463,-667)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4457,-707)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4449,-748)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4438,-790)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4426,-831)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4409,-878)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4390,-921)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4370,-960)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4349,-993)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4329,-1023)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4308,-1048)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4287,-1071)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4266,-1091)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4245,-1109)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4225,-1125)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4205,-1140)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4186,-1153)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4169,-1164)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4154,-1173)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4142,-1180)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4122,-1190){\vector(-2,-1){0}}
}%
%  METADATA <id>63</id> 
{\color[rgb]{0,0,0}\put(3737,554){\line( 1, 0){  2}}
\put(3739,554){\line( 1, 0){  4}}
\put(3750,555){\line( 1, 0){ 11}}
\put(3761,555){\line( 1, 0){ 15}}
\put(3776,555){\line( 1, 0){ 19}}
\put(3795,555){\line( 1, 0){ 23}}
\put(3818,555){\line( 1, 0){ 25}}
\put(3843,555){\line( 1, 0){ 27}}
\put(3870,554){\line( 1, 0){ 29}}
\put(3899,552){\line( 1, 0){ 29}}
\multiput(3928,550)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3959,546)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3990,541)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4021,535)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4053,526)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4085,516)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4117,503)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4150,486)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4183,467)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4215,444)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4246,417)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4274,388)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4298,357)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4319,326)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4336,294)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4350,264)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4361,233)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4369,203)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4376,173)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4381,144)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4385,115)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4388, 87){\line( 0,-1){ 28}}
\put(4389, 59){\line( 0,-1){ 26}}
\put(4390, 33){\line( 0,-1){ 23}}
\put(4391, 10){\line( 0,-1){ 22}}
\put(4391,-12){\line( 0,-1){ 17}}
\put(4390,-29){\line( 0,-1){ 15}}
\put(4390,-44){\vector( 0,-1){ 23}}
}%
%  METADATA <id>74</id> 
{\color[rgb]{0,0,0}\put(3719,566){\circle{90}}
}%
%  METADATA <id>75</id> 
{\color[rgb]{0,0,0}\put(4073,-1259){\circle{90}}
}%
%  METADATA <id>76</id> 
{\color[rgb]{0,0,0}\put(3247,-607){\circle{90}}
}%
%  METADATA <id>79</id> 
{\color[rgb]{0,0,0}\put(4412,-145){\circle{90}}
}%
%  METADATA <id>77</id> 
{\color[rgb]{0,0,0}\put(3266,-607){\line( 0, 1){  1}}
\put(3266,-606){\line( 0, 1){  4}}
\multiput(3265,-596)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3264,-587){\line( 0, 1){ 13}}
\put(3263,-574){\line( 0, 1){ 17}}
\multiput(3262,-557)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3260,-536){\line( 0, 1){ 25}}
\put(3258,-511){\line( 0, 1){ 28}}
\put(3256,-483){\line( 0, 1){ 30}}
\put(3255,-453){\line( 0, 1){ 34}}
\put(3253,-419){\line( 0, 1){ 35}}
\put(3251,-384){\line( 0, 1){ 37}}
\put(3250,-347){\line( 0, 1){ 37}}
\put(3249,-310){\line( 0, 1){ 39}}
\put(3248,-271){\line( 0, 1){ 39}}
\put(3248,-232){\line( 0, 1){ 40}}
\put(3249,-192){\line( 0, 1){ 40}}
\put(3250,-152){\line( 0, 1){ 41}}
\put(3253,-111){\line( 0, 1){ 42}}
\multiput(3256,-69)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3261,-27)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3267, 15)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3274, 58)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3284,102)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3294,146)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3307,189)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3322,231)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3341,277)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3362,317)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3383,353)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3404,384)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3426,410)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3447,433)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3469,452)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3491,467)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3512,481)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3534,492)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3555,501)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3576,509)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3596,515)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3616,521)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3634,525)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3650,528)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3665,530)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3676,532)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3686,533)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3701,537){\vector( 4, 1){0}}
}%
%  METADATA <id>78</id> 
{\color[rgb]{0,0,0}\put(4005,-1290){\line(-1, 0){  2}}
\put(4003,-1290){\line(-1, 0){  3}}
\put(4000,-1290){\line(-1, 0){  6}}
\multiput(3994,-1290)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3984,-1291){\line(-1, 0){ 13}}
\put(3971,-1291){\line(-1, 0){ 16}}
\put(3955,-1291){\line(-1, 0){ 19}}
\put(3936,-1291){\line(-1, 0){ 22}}
\put(3914,-1291){\line(-1, 0){ 24}}
\put(3890,-1290){\line(-1, 0){ 25}}
\put(3865,-1288){\line(-1, 0){ 27}}
\multiput(3838,-1286)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3811,-1282)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3782,-1277)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3754,-1271)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3724,-1262)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3693,-1252)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3662,-1239)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3629,-1223)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3595,-1203)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3561,-1180)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3527,-1154)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3495,-1125)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3465,-1095)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3439,-1064)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3416,-1033)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3396,-1002)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3378,-972)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3362,-943)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3348,-913)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3336,-884)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3325,-856)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3315,-828)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3306,-801)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3298,-775)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3291,-752)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3286,-731)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3281,-713)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3277,-699)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3271,-676){\vector(-1, 4){0}}
}%
%  METADATA <id>80</id> 
{\color[rgb]{0,0,0}\put(4446,-216){\line( 0,-1){  2}}
\multiput(4448,-227)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4449,-237)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4451,-250)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4454,-267)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4456,-288)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4459,-311)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4462,-338)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4465,-366)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4468,-396){\line( 0,-1){ 31}}
\put(4470,-427){\line( 0,-1){ 32}}
\put(4472,-459){\line( 0,-1){ 33}}
\put(4473,-492){\line( 0,-1){ 34}}
\put(4474,-526){\line( 0,-1){ 35}}
\put(4473,-561){\line( 0,-1){ 36}}
\put(4472,-597){\line( 0,-1){ 37}}
\multiput(4469,-634)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4464,-673)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4458,-713)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4450,-754)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4439,-796)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4427,-837)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4410,-884)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4391,-927)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4371,-966)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4350,-999)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4330,-1029)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4309,-1054)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4288,-1077)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4267,-1097)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4246,-1115)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4226,-1131)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4206,-1146)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4187,-1159)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4170,-1170)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4155,-1179)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4143,-1186)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4123,-1196){\vector(-2,-1){0}}
}%
%  METADATA <id>81</id> 
{\color[rgb]{0,0,0}\put(3738,548){\line( 1, 0){  2}}
\put(3740,548){\line( 1, 0){  4}}
\put(3751,549){\line( 1, 0){ 11}}
\put(3762,549){\line( 1, 0){ 15}}
\put(3777,549){\line( 1, 0){ 19}}
\put(3796,549){\line( 1, 0){ 23}}
\put(3819,549){\line( 1, 0){ 25}}
\put(3844,549){\line( 1, 0){ 27}}
\put(3871,548){\line( 1, 0){ 29}}
\put(3900,546){\line( 1, 0){ 29}}
\multiput(3929,544)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3960,540)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3991,535)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4022,529)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4054,520)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4086,510)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4118,497)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4151,480)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4184,461)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4216,438)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4247,411)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4275,382)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4299,351)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4320,320)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4337,288)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4351,258)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4362,227)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4370,197)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4377,167)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4382,138)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4386,109)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4389, 81){\line( 0,-1){ 28}}
\put(4390, 53){\line( 0,-1){ 26}}
\put(4391, 27){\line( 0,-1){ 23}}
\put(4392,  4){\line( 0,-1){ 22}}
\put(4392,-18){\line( 0,-1){ 17}}
\put(4391,-35){\line( 0,-1){ 15}}
\put(4391,-50){\vector( 0,-1){ 23}}
}%
%  METADATA <id>94</id> 
{\color[rgb]{1,0,0}\put(4004,-1302){\vector(-1, 0){1378}}
}%
%  METADATA <id>103</id> 
{\color[rgb]{1,0,0}\put(2451,-1319){\vector(-1, 0){1378}}
}%
%  METADATA <id>83</id> 
{\color[rgb]{0,0,0}\put(2197,548){\circle{90}}
}%
%  METADATA <id>84</id> 
{\color[rgb]{0,0,0}\put(2551,-1277){\circle{90}}
}%
%  METADATA <id>85</id> 
{\color[rgb]{0,0,0}\put(1725,-625){\circle{90}}
}%
%  METADATA <id>88</id> 
{\color[rgb]{0,0,0}\put(2890,-163){\circle{90}}
}%
%  METADATA <id>104</id> 
{\color[rgb]{0,0,0}\put(1010,-1316){\circle{90}}
}%
%  METADATA <id>35</id> 
{\color[rgb]{1,0,0}\put(6693,616){\vector(-1, 0){1378}}
}%
%  METADATA <id>36</id> 
{\color[rgb]{1,0,0}\put(7407,-116){\vector(-1, 0){1378}}
}%
%  METADATA <id>37</id> 
{\color[rgb]{1,0,0}\put(6214,-564){\vector(-1, 0){1378}}
}%
%  METADATA <id>38</id> 
{\color[rgb]{1,0,0}\put(7046,-1265){\vector(-1, 0){1378}}
}%
%  METADATA <id>40</id> 
{\color[rgb]{0,.56,0}\put(5998,-136){\line( 1, 0){  1}}
\multiput(6008,-140)(7.93100,-3.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6016,-143)(12.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6028,-147)(15.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6043,-153)(9.56895,-3.82758){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6062,-161)(11.55000,-3.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6085,-169)(8.73563,-3.49425){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6111,-180)(9.59770,-3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6140,-191)(7.80173,-3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6171,-204)(8.53448,-3.41379){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6205,-218)(8.75000,-3.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6240,-232)(9.13792,-3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6276,-248)(9.56898,-3.82759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6314,-264)(7.52000,-3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6352,-282)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6391,-300)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6430,-318)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6469,-338)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6508,-358)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6548,-380)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6588,-402)(8.00000,-4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6628,-426)(8.07692,-5.38461){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6669,-452)(8.03076,-5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6709,-479)(8.26154,-5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6750,-507)(6.66667,-5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6790,-537)(6.66667,-5.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6830,-569)(7.51476,-6.26230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6867,-601)(6.00000,-6.00000){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6910,-642)(6.33333,-6.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6947,-681)(6.36066,-7.63279){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6979,-719)(5.30400,-7.07200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7006,-754)(5.61538,-8.42306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7028,-788)(3.95000,-7.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7045,-819)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7059,-849)(3.83907,-9.59767){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7070,-878)(2.96667,-8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7078,-905)(2.15687,-8.62747){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7084,-931)(1.38740,-8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7088,-956)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(7091,-979){\line( 0,-1){ 23}}
\put(7092,-1002){\line( 0,-1){ 21}}
\put(7092,-1023){\line( 0,-1){ 19}}
\put(7092,-1042){\line( 0,-1){ 17}}
\multiput(7091,-1059)(-2.48650,-14.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7089,-1074)(-1.97300,-11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7088,-1086)(-2.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7086,-1096)(-3.64710,-14.58840){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(7082,-1111){\vector(-1,-4){0}}
}%
%  METADATA <id>41</id> 
{\color[rgb]{0,.56,0}\put(5681,-1216){\line( 1, 0){  2}}
\multiput(5694,-1213)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5705,-1211)(15.05880,3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5720,-1207)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5738,-1203)(10.47060,2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5759,-1198)(11.52940,2.88235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5782,-1192)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5806,-1184)(8.60000,2.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5832,-1176)(9.00000,3.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5859,-1167)(9.02300,3.60920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5886,-1156)(9.13793,3.65517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5913,-1144)(9.82760,3.93104){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5942,-1131)(9.46080,5.67648){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5971,-1115)(7.21155,4.80770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6000,-1096)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6031,-1075)(7.50000,6.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6061,-1051)(7.74590,6.45492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6091,-1024)(7.00000,7.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6118,-995)(6.00410,7.20492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6143,-967)(4.88462,7.32694){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6163,-938)(6.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6181,-911)(4.40000,8.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6195,-885)(4.20000,8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6208,-860)(3.33333,8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6218,-835)(2.66667,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6226,-811)(3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6233,-788)(2.88235,11.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6239,-765)(2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6244,-744)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6248,-724)(1.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6251,-706)(3.19230,15.96150){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6254,-690)(1.97300,11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6255,-678)(2.55880,10.23520){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(6260,-658){\vector( 1, 4){0}}
}%
%  METADATA <id>42</id> 
{\color[rgb]{0,.56,0}\multiput(4848,-517)(7.08200,5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4855,-511)(10.32790,8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4865,-502)(13.12000,9.84000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4878,-492)(6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4892,-479)(9.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4910,-464)(6.72130,5.60108){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4930,-447)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4952,-428)(8.16393,6.80328){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4976,-407)(6.54098,5.45081){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5002,-385)(6.95902,5.79919){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5030,-362)(7.35245,6.12704){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5059,-337)(7.77440,6.21952){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5090,-312)(7.77050,6.47542){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5121,-286)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5154,-259)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5187,-232)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5222,-204)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5257,-176)(7.42400,5.56800){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5294,-148)(7.34146,5.87317){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5331,-119)(7.87200,5.90400){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5370,-89)(6.66667,5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5410,-59)(6.88000,5.16000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5452,-29)(7.14667,5.36000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5495,  3)(7.36000,5.52000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5540, 35)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5587, 67)(8.07692,5.38461){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5635,100)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5685,134)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5736,167)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5787,200)(7.70220,4.62132){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5848,238)(7.50000,4.50000){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5908,274)(7.96219,4.77731){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5964,307)(7.28991,4.37395){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6016,336)(7.99020,4.79412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6065,363)(7.73333,3.86667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6111,387)(8.64000,4.32000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6154,409)(7.92000,3.96000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6194,428)(7.52000,3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6232,446)(9.13792,3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6268,462)(8.31898,3.32759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6301,476)(8.23275,3.29310){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6334,489)(10.00000,4.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6364,501)(9.59770,3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6393,512)(9.40000,3.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6421,522)(8.40000,2.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6446,531)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6470,539)(10.95000,3.65000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6492,546)(9.39655,3.75862){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6511,553)(8.40000,2.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6528,558)(14.11760,3.52940){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6542,562)(11.10000,3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6553,566)(9.03850,1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6562,568)(12.90000,4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(6575,572){\vector( 3, 1){0}}
}%
%  METADATA <id>39</id> 
{\color[rgb]{0,.56,0}\put(5327,598){\line( 1, 0){  1}}
\put(5330,597){\line( 1, 0){  4}}
\multiput(5341,595)(9.03850,-1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5350,593)(12.97300,-2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5363,591)(15.96150,-3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5379,588)(9.51925,-1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5398,584)(11.51350,-1.91892){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5421,580)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5447,575)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5476,569)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5508,562)(8.99038,-1.79808){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5544,555)(9.23077,-1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5581,548)(10.00000,-2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5621,540)(8.42308,-1.68462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5663,531)(8.61538,-1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5706,522)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5751,513)(9.03846,-1.80769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5796,503)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5843,493)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5890,483)(9.55294,-2.38823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5938,472)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5987,461)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6036,450)(8.36538,-1.67308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6086,439)(8.47058,-2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6137,427)(8.50980,-2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6188,414)(8.62745,-2.15686){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6240,402)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6293,388)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6346,374)(9.17647,-2.29412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6401,360)(9.21568,-2.30392){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6456,345)(9.41177,-2.35294){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6512,329)(8.20169,-2.05042){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6569,313)(8.05714,-2.68571){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6626,296)(7.92857,-2.64286){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6682,279)(9.10000,-3.03333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6737,262)(8.53333,-2.84444){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6814,237)(8.81250,-2.93750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6884,212)(8.06250,-2.68750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6948,189)(8.10344,-3.24138){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7005,167)(8.33333,-3.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7055,147)(9.06896,-3.62758){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7100,128)(7.76000,-3.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7139,109)(8.70000,-4.35000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7174, 92)(7.80000,-3.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7205, 76)(8.82353,-5.29412){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7232, 61)(8.08823,-4.85294){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7256, 46)(7.23077,-4.82051){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7278, 32)(9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7297, 19)(8.56000,-6.42000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7314,  6)(7.50000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7329, -6)(6.95120,-5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7343,-17)(11.40980,-9.50817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7354,-27)(10.32790,-8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7364,-36)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7371,-43)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(7382,-54)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(7389,-61){\vector( 1,-1){0}}
}%
%  METADATA <id>64</id> 
{\color[rgb]{1,0,0}\put(5172,603){\vector(-1, 0){1378}}
}%
%  METADATA <id>65</id> 
{\color[rgb]{1,0,0}\put(5886,-129){\vector(-1, 0){1378}}
}%
%  METADATA <id>66</id> 
{\color[rgb]{1,0,0}\put(4693,-577){\vector(-1, 0){1378}}
}%
%  METADATA <id>67</id> 
{\color[rgb]{1,0,0}\put(5525,-1278){\vector(-1, 0){1378}}
}%
%  METADATA <id>68</id> 
{\color[rgb]{0,.56,0}\put(4477,-149){\line( 1, 0){  1}}
\multiput(4487,-153)(7.93100,-3.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4495,-156)(12.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4507,-160)(15.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4522,-166)(9.56895,-3.82758){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4541,-174)(11.55000,-3.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4564,-182)(8.73563,-3.49425){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4590,-193)(9.59770,-3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4619,-204)(7.80173,-3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4650,-217)(8.53448,-3.41379){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4684,-231)(8.75000,-3.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4719,-245)(9.13792,-3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4755,-261)(9.56898,-3.82759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4793,-277)(7.52000,-3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4831,-295)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4870,-313)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4909,-331)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4948,-351)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4987,-371)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5027,-393)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5067,-415)(8.00000,-4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5107,-439)(8.07692,-5.38461){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5148,-465)(8.03076,-5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5188,-492)(8.26154,-5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5229,-520)(6.66667,-5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5269,-550)(6.66667,-5.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5309,-582)(7.51476,-6.26230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5346,-614)(6.00000,-6.00000){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5389,-655)(6.33333,-6.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5426,-694)(6.36066,-7.63279){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5458,-732)(5.30400,-7.07200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5485,-767)(5.61538,-8.42306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5507,-801)(3.95000,-7.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5524,-832)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5538,-862)(3.83907,-9.59767){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5549,-891)(2.96667,-8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5557,-918)(2.15687,-8.62747){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5563,-944)(1.38740,-8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5567,-969)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5570,-992){\line( 0,-1){ 23}}
\put(5571,-1015){\line( 0,-1){ 21}}
\put(5571,-1036){\line( 0,-1){ 19}}
\put(5571,-1055){\line( 0,-1){ 17}}
\multiput(5570,-1072)(-2.48650,-14.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5568,-1087)(-1.97300,-11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5567,-1099)(-2.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5565,-1109)(-3.64710,-14.58840){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5561,-1124){\vector(-1,-4){0}}
}%
%  METADATA <id>69</id> 
{\color[rgb]{0,.56,0}\put(4160,-1229){\line( 1, 0){  2}}
\multiput(4173,-1226)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4184,-1224)(15.05880,3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4199,-1220)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4217,-1216)(10.47060,2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4238,-1211)(11.52940,2.88235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4261,-1205)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4285,-1197)(8.60000,2.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4311,-1189)(9.00000,3.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4338,-1180)(9.02300,3.60920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4365,-1169)(9.13793,3.65517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4392,-1157)(9.82760,3.93104){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4421,-1144)(9.46080,5.67648){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4450,-1128)(7.21155,4.80770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4479,-1109)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4510,-1088)(7.50000,6.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4540,-1064)(7.74590,6.45492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4570,-1037)(7.00000,7.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4597,-1008)(6.00410,7.20492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4622,-980)(4.88462,7.32694){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4642,-951)(6.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4660,-924)(4.40000,8.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4674,-898)(4.20000,8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4687,-873)(3.33333,8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4697,-848)(2.66667,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4705,-824)(3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4712,-801)(2.88235,11.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4718,-778)(2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4723,-757)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4727,-737)(1.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4730,-719)(3.19230,15.96150){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4733,-703)(1.97300,11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4734,-691)(2.55880,10.23520){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4739,-671){\vector( 1, 4){0}}
}%
%  METADATA <id>70</id> 
{\color[rgb]{0,.56,0}\multiput(3327,-530)(7.08200,5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3334,-524)(10.32790,8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3344,-515)(13.12000,9.84000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3357,-505)(6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3371,-492)(9.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3389,-477)(6.72130,5.60108){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3409,-460)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3431,-441)(8.16393,6.80328){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3455,-420)(6.54098,5.45081){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3481,-398)(6.95902,5.79919){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3509,-375)(7.35245,6.12704){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3538,-350)(7.77440,6.21952){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3569,-325)(7.77050,6.47542){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3600,-299)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3633,-272)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3666,-245)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3701,-217)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3736,-189)(7.42400,5.56800){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3773,-161)(7.34146,5.87317){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3810,-132)(7.87200,5.90400){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3849,-102)(6.66667,5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3889,-72)(6.88000,5.16000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3931,-42)(7.14667,5.36000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3974,-10)(7.36000,5.52000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4019, 22)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4066, 54)(8.07692,5.38461){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4114, 87)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4164,121)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4215,154)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4266,187)(7.70220,4.62132){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4327,225)(7.50000,4.50000){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4387,261)(7.96219,4.77731){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4443,294)(7.28991,4.37395){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4495,323)(7.99020,4.79412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4544,350)(7.73333,3.86667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4590,374)(8.64000,4.32000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4633,396)(7.92000,3.96000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4673,415)(7.52000,3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4711,433)(9.13792,3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4747,449)(8.31898,3.32759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4780,463)(8.23275,3.29310){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4813,476)(10.00000,4.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4843,488)(9.59770,3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4872,499)(9.40000,3.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4900,509)(8.40000,2.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4925,518)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4949,526)(10.95000,3.65000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4971,533)(9.39655,3.75862){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4990,540)(8.40000,2.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5007,545)(14.11760,3.52940){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5021,549)(11.10000,3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5032,553)(9.03850,1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5041,555)(12.90000,4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5054,559){\vector( 3, 1){0}}
}%
%  METADATA <id>71</id> 
{\color[rgb]{0,.56,0}\put(3806,585){\line( 1, 0){  1}}
\put(3809,584){\line( 1, 0){  4}}
\multiput(3820,582)(9.03850,-1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3829,580)(12.97300,-2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3842,578)(15.96150,-3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3858,575)(9.51925,-1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3877,571)(11.51350,-1.91892){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3900,567)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3926,562)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3955,556)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3987,549)(8.99038,-1.79808){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4023,542)(9.23077,-1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4060,535)(10.00000,-2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4100,527)(8.42308,-1.68462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4142,518)(8.61538,-1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4185,509)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4230,500)(9.03846,-1.80769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4275,490)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4322,480)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4369,470)(9.55294,-2.38823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4417,459)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4466,448)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4515,437)(8.36538,-1.67308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4565,426)(8.47058,-2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4616,414)(8.50980,-2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4667,401)(8.62745,-2.15686){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4719,389)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4772,375)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4825,361)(9.17647,-2.29412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4880,347)(9.21568,-2.30392){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4935,332)(9.41177,-2.35294){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4991,316)(8.20169,-2.05042){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5048,300)(8.05714,-2.68571){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5105,283)(7.92857,-2.64286){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5161,266)(9.10000,-3.03333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5216,249)(8.53333,-2.84444){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5293,224)(8.81250,-2.93750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5363,199)(8.06250,-2.68750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5427,176)(8.10344,-3.24138){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5484,154)(8.33333,-3.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5534,134)(9.06896,-3.62758){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5579,115)(7.76000,-3.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5618, 96)(8.70000,-4.35000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5653, 79)(7.80000,-3.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5684, 63)(8.82353,-5.29412){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5711, 48)(8.08823,-4.85294){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5735, 33)(7.23077,-4.82051){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5757, 19)(9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5776,  6)(8.56000,-6.42000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5793, -7)(7.50000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5808,-19)(6.95120,-5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5822,-30)(11.40980,-9.50817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5833,-40)(10.32790,-8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5843,-49)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5850,-56)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5861,-67)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5868,-74){\vector( 1,-1){0}}
}%
%  METADATA <id>91</id> 
{\color[rgb]{1,0,0}\put(3651,579){\vector(-1, 0){1378}}
}%
%  METADATA <id>92</id> 
{\color[rgb]{1,0,0}\put(4365,-153){\vector(-1, 0){1378}}
}%
%  METADATA <id>93</id> 
{\color[rgb]{1,0,0}\put(3172,-601){\vector(-1, 0){1378}}
}%
%  METADATA <id>95</id> 
{\color[rgb]{0,.56,0}\put(2956,-173){\line( 1, 0){  1}}
\multiput(2966,-177)(7.93100,-3.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2974,-180)(12.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2986,-184)(15.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3001,-190)(9.56895,-3.82758){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3020,-198)(11.55000,-3.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3043,-206)(8.73563,-3.49425){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3069,-217)(9.59770,-3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3098,-228)(7.80173,-3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3129,-241)(8.53448,-3.41379){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3163,-255)(8.75000,-3.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3198,-269)(9.13792,-3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3234,-285)(9.56898,-3.82759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3272,-301)(7.52000,-3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3310,-319)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3349,-337)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3388,-355)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3427,-375)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3466,-395)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3506,-417)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3546,-439)(8.00000,-4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3586,-463)(8.07692,-5.38461){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3627,-489)(8.03076,-5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3667,-516)(8.26154,-5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3708,-544)(6.66667,-5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3748,-574)(6.66667,-5.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3788,-606)(7.51476,-6.26230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3825,-638)(6.00000,-6.00000){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3868,-679)(6.33333,-6.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3905,-718)(6.36066,-7.63279){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3937,-756)(5.30400,-7.07200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3964,-791)(5.61538,-8.42306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3986,-825)(3.95000,-7.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4003,-856)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4017,-886)(3.83907,-9.59767){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4028,-915)(2.96667,-8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4036,-942)(2.15687,-8.62747){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4042,-968)(1.38740,-8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4046,-993)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4049,-1016){\line( 0,-1){ 23}}
\put(4050,-1039){\line( 0,-1){ 21}}
\put(4050,-1060){\line( 0,-1){ 19}}
\put(4050,-1079){\line( 0,-1){ 17}}
\multiput(4049,-1096)(-2.48650,-14.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4047,-1111)(-1.97300,-11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4046,-1123)(-2.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4044,-1133)(-3.64710,-14.58840){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4040,-1148){\vector(-1,-4){0}}
}%
%  METADATA <id>96</id> 
{\color[rgb]{0,.56,0}\put(2639,-1253){\line( 1, 0){  2}}
\multiput(2652,-1250)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2663,-1248)(15.05880,3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2678,-1244)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2696,-1240)(10.47060,2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2717,-1235)(11.52940,2.88235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2740,-1229)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2764,-1221)(8.60000,2.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2790,-1213)(9.00000,3.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2817,-1204)(9.02300,3.60920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2844,-1193)(9.13793,3.65517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2871,-1181)(9.82760,3.93104){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2900,-1168)(9.46080,5.67648){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2929,-1152)(7.21155,4.80770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2958,-1133)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2989,-1112)(7.50000,6.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3019,-1088)(7.74590,6.45492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3049,-1061)(7.00000,7.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3076,-1032)(6.00410,7.20492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3101,-1004)(4.88462,7.32694){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3121,-975)(6.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3139,-948)(4.40000,8.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3153,-922)(4.20000,8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3166,-897)(3.33333,8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3176,-872)(2.66667,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3184,-848)(3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3191,-825)(2.88235,11.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3197,-802)(2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3202,-781)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3206,-761)(1.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3209,-743)(3.19230,15.96150){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3212,-727)(1.97300,11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3213,-715)(2.55880,10.23520){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3218,-695){\vector( 1, 4){0}}
}%
%  METADATA <id>97</id> 
{\color[rgb]{0,.56,0}\multiput(1806,-554)(7.08200,5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1813,-548)(10.32790,8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1823,-539)(13.12000,9.84000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1836,-529)(6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1850,-516)(9.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1868,-501)(6.72130,5.60108){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1888,-484)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1910,-465)(8.16393,6.80328){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1934,-444)(6.54098,5.45081){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1960,-422)(6.95902,5.79919){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1988,-399)(7.35245,6.12704){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2017,-374)(7.77440,6.21952){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2048,-349)(7.77050,6.47542){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2079,-323)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2112,-296)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2145,-269)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2180,-241)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2215,-213)(7.42400,5.56800){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2252,-185)(7.34146,5.87317){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2289,-156)(7.87200,5.90400){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2328,-126)(6.66667,5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2368,-96)(6.88000,5.16000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2410,-66)(7.14667,5.36000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2453,-34)(7.36000,5.52000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2498, -2)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2545, 30)(8.07692,5.38461){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2593, 63)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2643, 97)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2694,130)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2745,163)(7.70220,4.62132){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2806,201)(7.50000,4.50000){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2866,237)(7.96219,4.77731){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2922,270)(7.28991,4.37395){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2974,299)(7.99020,4.79412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3023,326)(7.73333,3.86667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3069,350)(8.64000,4.32000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3112,372)(7.92000,3.96000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3152,391)(7.52000,3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3190,409)(9.13792,3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3226,425)(8.31898,3.32759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3259,439)(8.23275,3.29310){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3292,452)(10.00000,4.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3322,464)(9.59770,3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3351,475)(9.40000,3.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3379,485)(8.40000,2.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3404,494)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3428,502)(10.95000,3.65000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3450,509)(9.39655,3.75862){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3469,516)(8.40000,2.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3486,521)(14.11760,3.52940){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3500,525)(11.10000,3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3511,529)(9.03850,1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3520,531)(12.90000,4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3533,535){\vector( 3, 1){0}}
}%
%  METADATA <id>98</id> 
{\color[rgb]{0,.56,0}\put(2285,561){\line( 1, 0){  1}}
\put(2288,560){\line( 1, 0){  4}}
\multiput(2299,558)(9.03850,-1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2308,556)(12.97300,-2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2321,554)(15.96150,-3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2337,551)(9.51925,-1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2356,547)(11.51350,-1.91892){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2379,543)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2405,538)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2434,532)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2466,525)(8.99038,-1.79808){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2502,518)(9.23077,-1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2539,511)(10.00000,-2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2579,503)(8.42308,-1.68462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2621,494)(8.61538,-1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2664,485)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2709,476)(9.03846,-1.80769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2754,466)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2801,456)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2848,446)(9.55294,-2.38823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2896,435)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2945,424)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2994,413)(8.36538,-1.67308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3044,402)(8.47058,-2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3095,390)(8.50980,-2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3146,377)(8.62745,-2.15686){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3198,365)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3251,351)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3304,337)(9.17647,-2.29412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3359,323)(9.21568,-2.30392){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3414,308)(9.41177,-2.35294){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3470,292)(8.20169,-2.05042){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3527,276)(8.05714,-2.68571){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3584,259)(7.92857,-2.64286){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3640,242)(9.10000,-3.03333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3695,225)(8.53333,-2.84444){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3772,200)(8.81250,-2.93750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3842,175)(8.06250,-2.68750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3906,152)(8.10344,-3.24138){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3963,130)(8.33333,-3.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4013,110)(9.06896,-3.62758){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4058, 91)(7.76000,-3.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4097, 72)(8.70000,-4.35000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4132, 55)(7.80000,-3.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4163, 39)(8.82353,-5.29412){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4190, 24)(8.08823,-4.85294){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4214,  9)(7.23077,-4.82051){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4236, -5)(9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4255,-18)(8.56000,-6.42000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4272,-31)(7.50000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4287,-43)(6.95120,-5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4301,-54)(11.40980,-9.50817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4312,-64)(10.32790,-8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4322,-73)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4329,-80)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4340,-91)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4347,-98){\vector( 1,-1){0}}
}%
%  METADATA <id>86</id> 
{\color[rgb]{0,0,0}\put(1744,-625){\line( 0, 1){  1}}
\put(1744,-624){\line( 0, 1){  4}}
\multiput(1743,-614)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(1742,-605){\line( 0, 1){ 13}}
\put(1741,-592){\line( 0, 1){ 17}}
\multiput(1740,-575)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1738,-554){\line( 0, 1){ 25}}
\put(1736,-529){\line( 0, 1){ 28}}
\put(1734,-501){\line( 0, 1){ 30}}
\put(1733,-471){\line( 0, 1){ 34}}
\put(1731,-437){\line( 0, 1){ 35}}
\put(1729,-402){\line( 0, 1){ 37}}
\put(1728,-365){\line( 0, 1){ 37}}
\put(1727,-328){\line( 0, 1){ 39}}
\put(1726,-289){\line( 0, 1){ 39}}
\put(1726,-250){\line( 0, 1){ 40}}
\put(1727,-210){\line( 0, 1){ 40}}
\put(1728,-170){\line( 0, 1){ 41}}
\put(1731,-129){\line( 0, 1){ 42}}
\multiput(1734,-87)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1739,-45)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1745, -3)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1752, 40)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1762, 84)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1772,128)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1785,171)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1800,213)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1819,259)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1840,299)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1861,335)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1882,366)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1904,392)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1925,415)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1947,434)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1969,449)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1990,463)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2012,474)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2033,483)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2054,491)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2074,497)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2094,503)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2112,507)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2128,510)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2143,512)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2154,514)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2164,515)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2179,519){\vector( 4, 1){0}}
}%
%  METADATA <id>87</id> 
{\color[rgb]{0,0,0}\put(2483,-1308){\line(-1, 0){  2}}
\put(2481,-1308){\line(-1, 0){  3}}
\put(2478,-1308){\line(-1, 0){  6}}
\multiput(2472,-1308)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2462,-1309){\line(-1, 0){ 13}}
\put(2449,-1309){\line(-1, 0){ 16}}
\put(2433,-1309){\line(-1, 0){ 19}}
\put(2414,-1309){\line(-1, 0){ 22}}
\put(2392,-1309){\line(-1, 0){ 24}}
\put(2368,-1308){\line(-1, 0){ 25}}
\put(2343,-1306){\line(-1, 0){ 27}}
\multiput(2316,-1304)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2289,-1300)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2260,-1295)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2232,-1289)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2202,-1280)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2171,-1270)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2140,-1257)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2107,-1241)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2073,-1221)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2039,-1198)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2005,-1172)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1973,-1143)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1943,-1113)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1917,-1082)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1894,-1051)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1874,-1020)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1856,-990)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1840,-961)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1826,-931)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1814,-902)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1803,-874)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1793,-846)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1784,-819)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1776,-793)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1769,-770)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1764,-749)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1759,-731)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1755,-717)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1749,-694){\vector(-1, 4){0}}
}%
%  METADATA <id>89</id> 
{\color[rgb]{0,0,0}\put(2924,-234){\line( 0,-1){  2}}
\multiput(2926,-245)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2927,-255)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2929,-268)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2932,-285)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2934,-306)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2937,-329)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2940,-356)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2943,-384)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2946,-414){\line( 0,-1){ 31}}
\put(2948,-445){\line( 0,-1){ 32}}
\put(2950,-477){\line( 0,-1){ 33}}
\put(2951,-510){\line( 0,-1){ 34}}
\put(2952,-544){\line( 0,-1){ 35}}
\put(2951,-579){\line( 0,-1){ 36}}
\put(2950,-615){\line( 0,-1){ 37}}
\multiput(2947,-652)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2942,-691)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2936,-731)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2928,-772)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2917,-814)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2905,-855)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2888,-902)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2869,-945)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2849,-984)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2828,-1017)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2808,-1047)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2787,-1072)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2766,-1095)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2745,-1115)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2724,-1133)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2704,-1149)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2684,-1164)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2665,-1177)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2648,-1188)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2633,-1197)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2621,-1204)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(2601,-1214){\vector(-2,-1){0}}
}%
%  METADATA <id>90</id> 
{\color[rgb]{0,0,0}\put(2216,530){\line( 1, 0){  2}}
\put(2218,530){\line( 1, 0){  4}}
\put(2229,531){\line( 1, 0){ 11}}
\put(2240,531){\line( 1, 0){ 15}}
\put(2255,531){\line( 1, 0){ 19}}
\put(2274,531){\line( 1, 0){ 23}}
\put(2297,531){\line( 1, 0){ 25}}
\put(2322,531){\line( 1, 0){ 27}}
\put(2349,530){\line( 1, 0){ 29}}
\put(2378,528){\line( 1, 0){ 29}}
\multiput(2407,526)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2438,522)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2469,517)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2500,511)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2532,502)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2564,492)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2596,479)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2629,462)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2662,443)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2694,420)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2725,393)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2753,364)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2777,333)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2798,302)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2815,270)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2829,240)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2840,209)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2848,179)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2855,149)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2860,120)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2864, 91)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(2867, 63){\line( 0,-1){ 28}}
\put(2868, 35){\line( 0,-1){ 26}}
\put(2869,  9){\line( 0,-1){ 23}}
\put(2870,-14){\line( 0,-1){ 22}}
\put(2870,-36){\line( 0,-1){ 17}}
\put(2869,-53){\line( 0,-1){ 15}}
\put(2869,-68){\vector( 0,-1){ 23}}
}%
%  METADATA <id>105</id> 
\put(887,-1227){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}x}%
}}}}
\end{picture}%


==> Cylm-bis.tex <==
%
%  Created by WinFIG version 6.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5856,2002)(295,-1369)
%  METADATA <id>2</id> 
{\color[rgb]{0,0,0}\thinlines
\put(5384,578){\circle*{90}}
}%
%  METADATA <id>3</id> 
{\color[rgb]{0,0,0}\put(5738,-1247){\circle*{90}}
}%
%  METADATA <id>5</id> 
{\color[rgb]{0,0,0}\put(4912,-595){\circle*{90}}
}%
%  METADATA <id>4</id> 
{\color[rgb]{0,0,0}\put(6077,-133){\circle*{90}}
}%
%  METADATA <id>9</id> 
{\color[rgb]{0,0,0}\put(4931,-595){\line( 0, 1){  1}}
\put(4931,-594){\line( 0, 1){  4}}
\multiput(4930,-584)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4929,-575){\line( 0, 1){ 13}}
\put(4928,-562){\line( 0, 1){ 17}}
\multiput(4927,-545)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4925,-524){\line( 0, 1){ 25}}
\put(4923,-499){\line( 0, 1){ 28}}
\put(4921,-471){\line( 0, 1){ 30}}
\put(4920,-441){\line( 0, 1){ 34}}
\put(4918,-407){\line( 0, 1){ 35}}
\put(4916,-372){\line( 0, 1){ 37}}
\put(4915,-335){\line( 0, 1){ 37}}
\put(4914,-298){\line( 0, 1){ 39}}
\put(4913,-259){\line( 0, 1){ 39}}
\put(4913,-220){\line( 0, 1){ 40}}
\put(4914,-180){\line( 0, 1){ 40}}
\put(4915,-140){\line( 0, 1){ 41}}
\put(4918,-99){\line( 0, 1){ 42}}
\multiput(4921,-57)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4926,-15)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4932, 27)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4939, 70)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4949,114)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4959,158)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4972,201)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4987,243)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5006,289)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5027,329)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5048,365)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5069,396)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5091,422)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5112,445)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5134,464)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5156,479)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5177,493)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5199,504)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5220,513)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5241,521)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5261,527)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5281,533)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5299,537)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5315,540)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5330,542)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5341,544)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5351,545)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5366,549){\vector( 4, 1){0}}
}%
%  METADATA <id>12</id> 
{\color[rgb]{0,0,0}\put(5670,-1278){\line(-1, 0){  2}}
\put(5668,-1278){\line(-1, 0){  3}}
\put(5665,-1278){\line(-1, 0){  6}}
\multiput(5659,-1278)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5649,-1279){\line(-1, 0){ 13}}
\put(5636,-1279){\line(-1, 0){ 16}}
\put(5620,-1279){\line(-1, 0){ 19}}
\put(5601,-1279){\line(-1, 0){ 22}}
\put(5579,-1279){\line(-1, 0){ 24}}
\put(5555,-1278){\line(-1, 0){ 25}}
\put(5530,-1276){\line(-1, 0){ 27}}
\multiput(5503,-1274)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5476,-1270)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5447,-1265)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5419,-1259)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5389,-1250)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5358,-1240)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5327,-1227)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5294,-1211)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5260,-1191)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5226,-1168)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5192,-1142)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5160,-1113)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5130,-1083)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5104,-1052)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5081,-1021)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5061,-990)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5043,-960)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5027,-931)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5013,-901)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5001,-872)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4990,-844)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4980,-816)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4971,-789)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4963,-763)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4956,-740)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4951,-719)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4946,-701)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4942,-687)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4936,-664){\vector(-1, 4){0}}
}%
%  METADATA <id>11</id> 
{\color[rgb]{0,0,0}\put(6111,-204){\line( 0,-1){  2}}
\multiput(6113,-215)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6114,-225)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6116,-238)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6119,-255)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6121,-276)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6124,-299)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6127,-326)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6130,-354)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(6133,-384){\line( 0,-1){ 31}}
\put(6135,-415){\line( 0,-1){ 32}}
\put(6137,-447){\line( 0,-1){ 33}}
\put(6138,-480){\line( 0,-1){ 34}}
\put(6139,-514){\line( 0,-1){ 35}}
\put(6138,-549){\line( 0,-1){ 36}}
\put(6137,-585){\line( 0,-1){ 37}}
\multiput(6134,-622)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6129,-661)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6123,-701)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6115,-742)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6104,-784)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6092,-825)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6075,-872)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6056,-915)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6036,-954)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6015,-987)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5995,-1017)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5974,-1042)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5953,-1065)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5932,-1085)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5911,-1103)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5891,-1119)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5871,-1134)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5852,-1147)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5835,-1158)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5820,-1167)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5808,-1174)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5788,-1184){\vector(-2,-1){0}}
}%
%  METADATA <id>10</id> 
{\color[rgb]{0,0,0}\put(5403,560){\line( 1, 0){  2}}
\put(5405,560){\line( 1, 0){  4}}
\put(5416,561){\line( 1, 0){ 11}}
\put(5427,561){\line( 1, 0){ 15}}
\put(5442,561){\line( 1, 0){ 19}}
\put(5461,561){\line( 1, 0){ 23}}
\put(5484,561){\line( 1, 0){ 25}}
\put(5509,561){\line( 1, 0){ 27}}
\put(5536,560){\line( 1, 0){ 29}}
\put(5565,558){\line( 1, 0){ 29}}
\multiput(5594,556)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5625,552)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5656,547)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5687,541)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5719,532)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5751,522)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5783,509)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5816,492)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5849,473)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5881,450)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5912,423)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5940,394)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5964,363)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5985,332)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6002,300)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6016,270)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6027,239)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6035,209)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6042,179)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6047,150)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6051,121)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(6054, 93){\line( 0,-1){ 28}}
\put(6055, 65){\line( 0,-1){ 26}}
\put(6056, 39){\line( 0,-1){ 23}}
\put(6057, 16){\line( 0,-1){ 22}}
\put(6057, -6){\line( 0,-1){ 17}}
\put(6056,-23){\line( 0,-1){ 15}}
\put(6056,-38){\vector( 0,-1){ 23}}
}%
%  METADATA <id>15</id> 
{\color[rgb]{0,0,0}\put(3862,560){\circle*{90}}
}%
%  METADATA <id>16</id> 
{\color[rgb]{0,0,0}\put(4216,-1265){\circle*{90}}
}%
%  METADATA <id>17</id> 
{\color[rgb]{0,0,0}\put(3390,-613){\circle*{90}}
}%
%  METADATA <id>20</id> 
{\color[rgb]{0,0,0}\put(4555,-151){\circle*{90}}
}%
%  METADATA <id>18</id> 
{\color[rgb]{0,0,0}\put(3409,-613){\line( 0, 1){  1}}
\put(3409,-612){\line( 0, 1){  4}}
\multiput(3408,-602)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3407,-593){\line( 0, 1){ 13}}
\put(3406,-580){\line( 0, 1){ 17}}
\multiput(3405,-563)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3403,-542){\line( 0, 1){ 25}}
\put(3401,-517){\line( 0, 1){ 28}}
\put(3399,-489){\line( 0, 1){ 30}}
\put(3398,-459){\line( 0, 1){ 34}}
\put(3396,-425){\line( 0, 1){ 35}}
\put(3394,-390){\line( 0, 1){ 37}}
\put(3393,-353){\line( 0, 1){ 37}}
\put(3392,-316){\line( 0, 1){ 39}}
\put(3391,-277){\line( 0, 1){ 39}}
\put(3391,-238){\line( 0, 1){ 40}}
\put(3392,-198){\line( 0, 1){ 40}}
\put(3393,-158){\line( 0, 1){ 41}}
\put(3396,-117){\line( 0, 1){ 42}}
\multiput(3399,-75)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3404,-33)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3410,  9)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3417, 52)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3427, 96)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3437,140)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3450,183)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3465,225)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3484,271)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3505,311)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3526,347)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3547,378)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3569,404)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3590,427)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3612,446)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3634,461)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3655,475)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3677,486)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3698,495)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3719,503)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3739,509)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3759,515)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3777,519)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3793,522)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3808,524)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3819,526)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3829,527)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3844,531){\vector( 4, 1){0}}
}%
%  METADATA <id>19</id> 
{\color[rgb]{0,0,0}\put(4148,-1296){\line(-1, 0){  2}}
\put(4146,-1296){\line(-1, 0){  3}}
\put(4143,-1296){\line(-1, 0){  6}}
\multiput(4137,-1296)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4127,-1297){\line(-1, 0){ 13}}
\put(4114,-1297){\line(-1, 0){ 16}}
\put(4098,-1297){\line(-1, 0){ 19}}
\put(4079,-1297){\line(-1, 0){ 22}}
\put(4057,-1297){\line(-1, 0){ 24}}
\put(4033,-1296){\line(-1, 0){ 25}}
\put(4008,-1294){\line(-1, 0){ 27}}
\multiput(3981,-1292)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3954,-1288)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3925,-1283)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3897,-1277)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3867,-1268)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3836,-1258)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3805,-1245)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3772,-1229)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3738,-1209)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3704,-1186)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3670,-1160)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3638,-1131)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3608,-1101)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3582,-1070)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3559,-1039)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3539,-1008)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3521,-978)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3505,-949)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3491,-919)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3479,-890)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3468,-862)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3458,-834)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3449,-807)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3441,-781)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3434,-758)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3429,-737)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3424,-719)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3420,-705)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3414,-682){\vector(-1, 4){0}}
}%
%  METADATA <id>21</id> 
{\color[rgb]{0,0,0}\put(4589,-222){\line( 0,-1){  2}}
\multiput(4591,-233)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4592,-243)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4594,-256)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4597,-273)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4599,-294)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4602,-317)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4605,-344)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4608,-372)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4611,-402){\line( 0,-1){ 31}}
\put(4613,-433){\line( 0,-1){ 32}}
\put(4615,-465){\line( 0,-1){ 33}}
\put(4616,-498){\line( 0,-1){ 34}}
\put(4617,-532){\line( 0,-1){ 35}}
\put(4616,-567){\line( 0,-1){ 36}}
\put(4615,-603){\line( 0,-1){ 37}}
\multiput(4612,-640)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4607,-679)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4601,-719)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4593,-760)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4582,-802)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4570,-843)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4553,-890)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4534,-933)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4514,-972)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4493,-1005)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4473,-1035)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4452,-1060)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4431,-1083)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4410,-1103)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4389,-1121)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4369,-1137)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4349,-1152)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4330,-1165)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4313,-1176)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4298,-1185)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4286,-1192)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4266,-1202){\vector(-2,-1){0}}
}%
%  METADATA <id>22</id> 
{\color[rgb]{0,0,0}\put(3881,542){\line( 1, 0){  2}}
\put(3883,542){\line( 1, 0){  4}}
\put(3894,543){\line( 1, 0){ 11}}
\put(3905,543){\line( 1, 0){ 15}}
\put(3920,543){\line( 1, 0){ 19}}
\put(3939,543){\line( 1, 0){ 23}}
\put(3962,543){\line( 1, 0){ 25}}
\put(3987,543){\line( 1, 0){ 27}}
\put(4014,542){\line( 1, 0){ 29}}
\put(4043,540){\line( 1, 0){ 29}}
\multiput(4072,538)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4103,534)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4134,529)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4165,523)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4197,514)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4229,504)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4261,491)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4294,474)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4327,455)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4359,432)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4390,405)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4418,376)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4442,345)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4463,314)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4480,282)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4494,252)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4505,221)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4513,191)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4520,161)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4525,132)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4529,103)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4532, 75){\line( 0,-1){ 28}}
\put(4533, 47){\line( 0,-1){ 26}}
\put(4534, 21){\line( 0,-1){ 23}}
\put(4535, -2){\line( 0,-1){ 22}}
\put(4535,-24){\line( 0,-1){ 17}}
\put(4534,-41){\line( 0,-1){ 15}}
\put(4534,-56){\vector( 0,-1){ 23}}
}%
%  METADATA <id>35</id> 
{\color[rgb]{1,0,0}\put(5316,591){\vector(-1, 0){1378}}
}%
%  METADATA <id>36</id> 
{\color[rgb]{1,0,0}\put(6030,-141){\vector(-1, 0){1378}}
}%
%  METADATA <id>37</id> 
{\color[rgb]{1,0,0}\put(4837,-589){\vector(-1, 0){1378}}
}%
%  METADATA <id>38</id> 
{\color[rgb]{1,0,0}\put(5669,-1290){\vector(-1, 0){1378}}
}%
%  METADATA <id>40</id> 
{\color[rgb]{0,.56,0}\put(4621,-161){\line( 1, 0){  1}}
\multiput(4631,-165)(7.93100,-3.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4639,-168)(12.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4651,-172)(15.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4666,-178)(9.56895,-3.82758){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4685,-186)(11.55000,-3.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4708,-194)(8.73563,-3.49425){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4734,-205)(9.59770,-3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4763,-216)(7.80173,-3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4794,-229)(8.53448,-3.41379){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4828,-243)(8.75000,-3.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4863,-257)(9.13792,-3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4899,-273)(9.56898,-3.82759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4937,-289)(7.52000,-3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4975,-307)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5014,-325)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5053,-343)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5092,-363)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5131,-383)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5171,-405)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5211,-427)(8.00000,-4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5251,-451)(8.07692,-5.38461){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5292,-477)(8.03076,-5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5332,-504)(8.26154,-5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5373,-532)(6.66667,-5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5413,-562)(6.66667,-5.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5453,-594)(7.51476,-6.26230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5490,-626)(6.00000,-6.00000){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5533,-667)(6.33333,-6.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5570,-706)(6.36066,-7.63279){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5602,-744)(5.30400,-7.07200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5629,-779)(5.61538,-8.42306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5651,-813)(3.95000,-7.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5668,-844)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5682,-874)(3.83907,-9.59767){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5693,-903)(2.96667,-8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5701,-930)(2.15687,-8.62747){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5707,-956)(1.38740,-8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5711,-981)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(5714,-1004){\line( 0,-1){ 23}}
\put(5715,-1027){\line( 0,-1){ 21}}
\put(5715,-1048){\line( 0,-1){ 19}}
\put(5715,-1067){\line( 0,-1){ 17}}
\multiput(5714,-1084)(-2.48650,-14.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5712,-1099)(-1.97300,-11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5711,-1111)(-2.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5709,-1121)(-3.64710,-14.58840){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5705,-1136){\vector(-1,-4){0}}
}%
%  METADATA <id>41</id> 
{\color[rgb]{0,.56,0}\put(4304,-1241){\line( 1, 0){  2}}
\multiput(4317,-1238)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4328,-1236)(15.05880,3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4343,-1232)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4361,-1228)(10.47060,2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4382,-1223)(11.52940,2.88235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4405,-1217)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4429,-1209)(8.60000,2.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4455,-1201)(9.00000,3.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4482,-1192)(9.02300,3.60920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4509,-1181)(9.13793,3.65517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4536,-1169)(9.82760,3.93104){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4565,-1156)(9.46080,5.67648){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4594,-1140)(7.21155,4.80770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4623,-1121)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4654,-1100)(7.50000,6.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4684,-1076)(7.74590,6.45492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4714,-1049)(7.00000,7.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4741,-1020)(6.00410,7.20492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4766,-992)(4.88462,7.32694){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4786,-963)(6.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4804,-936)(4.40000,8.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4818,-910)(4.20000,8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4831,-885)(3.33333,8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4841,-860)(2.66667,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4849,-836)(3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4856,-813)(2.88235,11.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4862,-790)(2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4867,-769)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4871,-749)(1.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4874,-731)(3.19230,15.96150){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4877,-715)(1.97300,11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4878,-703)(2.55880,10.23520){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4883,-683){\vector( 1, 4){0}}
}%
%  METADATA <id>42</id> 
{\color[rgb]{0,.56,0}\multiput(3471,-542)(7.08200,5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3478,-536)(10.32790,8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3488,-527)(13.12000,9.84000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3501,-517)(6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3515,-504)(9.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3533,-489)(6.72130,5.60108){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3553,-472)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3575,-453)(8.16393,6.80328){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3599,-432)(6.54098,5.45081){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3625,-410)(6.95902,5.79919){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3653,-387)(7.35245,6.12704){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3682,-362)(7.77440,6.21952){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3713,-337)(7.77050,6.47542){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3744,-311)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3777,-284)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3810,-257)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3845,-229)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3880,-201)(7.42400,5.56800){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3917,-173)(7.34146,5.87317){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3954,-144)(7.87200,5.90400){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3993,-114)(6.66667,5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4033,-84)(6.88000,5.16000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4075,-54)(7.14667,5.36000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4118,-22)(7.36000,5.52000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4163, 10)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4210, 42)(8.07692,5.38461){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4258, 75)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4308,109)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4359,142)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4410,175)(7.70220,4.62132){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4471,213)(7.50000,4.50000){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4531,249)(7.96219,4.77731){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4587,282)(7.28991,4.37395){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4639,311)(7.99020,4.79412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4688,338)(7.73333,3.86667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4734,362)(8.64000,4.32000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4777,384)(7.92000,3.96000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4817,403)(7.52000,3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4855,421)(9.13792,3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4891,437)(8.31898,3.32759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4924,451)(8.23275,3.29310){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4957,464)(10.00000,4.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4987,476)(9.59770,3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5016,487)(9.40000,3.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5044,497)(8.40000,2.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5069,506)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5093,514)(10.95000,3.65000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5115,521)(9.39655,3.75862){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5134,528)(8.40000,2.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5151,533)(14.11760,3.52940){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5165,537)(11.10000,3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5176,541)(9.03850,1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5185,543)(12.90000,4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(5198,547){\vector( 3, 1){0}}
}%
%  METADATA <id>39</id> 
{\color[rgb]{0,.56,0}\put(3950,573){\line( 1, 0){  1}}
\put(3953,572){\line( 1, 0){  4}}
\multiput(3964,570)(9.03850,-1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3973,568)(12.97300,-2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3986,566)(15.96150,-3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4002,563)(9.51925,-1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4021,559)(11.51350,-1.91892){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4044,555)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4070,550)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4099,544)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4131,537)(8.99038,-1.79808){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4167,530)(9.23077,-1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4204,523)(10.00000,-2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4244,515)(8.42308,-1.68462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4286,506)(8.61538,-1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4329,497)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4374,488)(9.03846,-1.80769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4419,478)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4466,468)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4513,458)(9.55294,-2.38823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4561,447)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4610,436)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4659,425)(8.36538,-1.67308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4709,414)(8.47058,-2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4760,402)(8.50980,-2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4811,389)(8.62745,-2.15686){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4863,377)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4916,363)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4969,349)(9.17647,-2.29412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5024,335)(9.21568,-2.30392){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5079,320)(9.41177,-2.35294){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5135,304)(8.20169,-2.05042){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5192,288)(8.05714,-2.68571){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5249,271)(7.92857,-2.64286){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5305,254)(9.10000,-3.03333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5360,237)(8.53333,-2.84444){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5437,212)(8.81250,-2.93750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5507,187)(8.06250,-2.68750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5571,164)(8.10344,-3.24138){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5628,142)(8.33333,-3.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5678,122)(9.06896,-3.62758){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5723,103)(7.76000,-3.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5762, 84)(8.70000,-4.35000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5797, 67)(7.80000,-3.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5828, 51)(8.82353,-5.29412){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5855, 36)(8.08823,-4.85294){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5879, 21)(7.23077,-4.82051){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5901,  7)(9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5920, -6)(8.56000,-6.42000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5937,-19)(7.50000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5952,-31)(6.95120,-5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5966,-42)(11.40980,-9.50817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5977,-52)(10.32790,-8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5987,-61)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5994,-68)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(6005,-79)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(6012,-86){\vector( 1,-1){0}}
}%
%  METADATA <id>47</id> 
{\color[rgb]{0,0,0}\put(3863,565){\circle*{90}}
}%
%  METADATA <id>48</id> 
{\color[rgb]{0,0,0}\put(4217,-1260){\circle*{90}}
}%
%  METADATA <id>49</id> 
{\color[rgb]{0,0,0}\put(3391,-608){\circle*{90}}
}%
%  METADATA <id>52</id> 
{\color[rgb]{0,0,0}\put(4556,-146){\circle*{90}}
}%
%  METADATA <id>50</id> 
{\color[rgb]{0,0,0}\put(3410,-608){\line( 0, 1){  1}}
\put(3410,-607){\line( 0, 1){  4}}
\multiput(3409,-597)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3408,-588){\line( 0, 1){ 13}}
\put(3407,-575){\line( 0, 1){ 17}}
\multiput(3406,-558)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3404,-537){\line( 0, 1){ 25}}
\put(3402,-512){\line( 0, 1){ 28}}
\put(3400,-484){\line( 0, 1){ 30}}
\put(3399,-454){\line( 0, 1){ 34}}
\put(3397,-420){\line( 0, 1){ 35}}
\put(3395,-385){\line( 0, 1){ 37}}
\put(3394,-348){\line( 0, 1){ 37}}
\put(3393,-311){\line( 0, 1){ 39}}
\put(3392,-272){\line( 0, 1){ 39}}
\put(3392,-233){\line( 0, 1){ 40}}
\put(3393,-193){\line( 0, 1){ 40}}
\put(3394,-153){\line( 0, 1){ 41}}
\put(3397,-112){\line( 0, 1){ 42}}
\multiput(3400,-70)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3405,-28)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3411, 14)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3418, 57)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3428,101)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3438,145)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3451,188)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3466,230)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3485,276)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3506,316)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3527,352)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3548,383)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3570,409)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3591,432)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3613,451)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3635,466)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3656,480)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3678,491)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3699,500)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3720,508)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3740,514)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3760,520)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3778,524)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3794,527)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3809,529)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3820,531)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3830,532)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3845,536){\vector( 4, 1){0}}
}%
%  METADATA <id>51</id> 
{\color[rgb]{0,0,0}\put(4149,-1291){\line(-1, 0){  2}}
\put(4147,-1291){\line(-1, 0){  3}}
\put(4144,-1291){\line(-1, 0){  6}}
\multiput(4138,-1291)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4128,-1292){\line(-1, 0){ 13}}
\put(4115,-1292){\line(-1, 0){ 16}}
\put(4099,-1292){\line(-1, 0){ 19}}
\put(4080,-1292){\line(-1, 0){ 22}}
\put(4058,-1292){\line(-1, 0){ 24}}
\put(4034,-1291){\line(-1, 0){ 25}}
\put(4009,-1289){\line(-1, 0){ 27}}
\multiput(3982,-1287)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3955,-1283)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3926,-1278)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3898,-1272)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3868,-1263)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3837,-1253)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3806,-1240)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3773,-1224)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3739,-1204)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3705,-1181)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3671,-1155)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3639,-1126)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3609,-1096)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3583,-1065)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3560,-1034)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3540,-1003)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3522,-973)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3506,-944)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3492,-914)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3480,-885)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3469,-857)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3459,-829)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3450,-802)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3442,-776)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3435,-753)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3430,-732)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3425,-714)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3421,-700)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3415,-677){\vector(-1, 4){0}}
}%
%  METADATA <id>53</id> 
{\color[rgb]{0,0,0}\put(4590,-217){\line( 0,-1){  2}}
\multiput(4592,-228)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4593,-238)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4595,-251)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4598,-268)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4600,-289)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4603,-312)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4606,-339)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4609,-367)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4612,-397){\line( 0,-1){ 31}}
\put(4614,-428){\line( 0,-1){ 32}}
\put(4616,-460){\line( 0,-1){ 33}}
\put(4617,-493){\line( 0,-1){ 34}}
\put(4618,-527){\line( 0,-1){ 35}}
\put(4617,-562){\line( 0,-1){ 36}}
\put(4616,-598){\line( 0,-1){ 37}}
\multiput(4613,-635)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4608,-674)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4602,-714)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4594,-755)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4583,-797)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4571,-838)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4554,-885)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4535,-928)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4515,-967)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4494,-1000)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4474,-1030)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4453,-1055)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4432,-1078)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4411,-1098)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4390,-1116)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4370,-1132)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4350,-1147)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4331,-1160)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4314,-1171)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4299,-1180)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4287,-1187)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4267,-1197){\vector(-2,-1){0}}
}%
%  METADATA <id>54</id> 
{\color[rgb]{0,0,0}\put(3882,547){\line( 1, 0){  2}}
\put(3884,547){\line( 1, 0){  4}}
\put(3895,548){\line( 1, 0){ 11}}
\put(3906,548){\line( 1, 0){ 15}}
\put(3921,548){\line( 1, 0){ 19}}
\put(3940,548){\line( 1, 0){ 23}}
\put(3963,548){\line( 1, 0){ 25}}
\put(3988,548){\line( 1, 0){ 27}}
\put(4015,547){\line( 1, 0){ 29}}
\put(4044,545){\line( 1, 0){ 29}}
\multiput(4073,543)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4104,539)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4135,534)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4166,528)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4198,519)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4230,509)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4262,496)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4295,479)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4328,460)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4360,437)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4391,410)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4419,381)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4443,350)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4464,319)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4481,287)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4495,257)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4506,226)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4514,196)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4521,166)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4526,137)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4530,108)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(4533, 80){\line( 0,-1){ 28}}
\put(4534, 52){\line( 0,-1){ 26}}
\put(4535, 26){\line( 0,-1){ 23}}
\put(4536,  3){\line( 0,-1){ 22}}
\put(4536,-19){\line( 0,-1){ 17}}
\put(4535,-36){\line( 0,-1){ 15}}
\put(4535,-51){\vector( 0,-1){ 23}}
}%
%  METADATA <id>56</id> 
{\color[rgb]{0,0,0}\put(2341,547){\circle*{90}}
}%
%  METADATA <id>57</id> 
{\color[rgb]{0,0,0}\put(2695,-1278){\circle*{90}}
}%
%  METADATA <id>58</id> 
{\color[rgb]{0,0,0}\put(1869,-626){\circle*{90}}
}%
%  METADATA <id>61</id> 
{\color[rgb]{0,0,0}\put(3034,-164){\circle*{90}}
}%
%  METADATA <id>59</id> 
{\color[rgb]{0,0,0}\put(1888,-626){\line( 0, 1){  1}}
\put(1888,-625){\line( 0, 1){  4}}
\multiput(1887,-615)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(1886,-606){\line( 0, 1){ 13}}
\put(1885,-593){\line( 0, 1){ 17}}
\multiput(1884,-576)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1882,-555){\line( 0, 1){ 25}}
\put(1880,-530){\line( 0, 1){ 28}}
\put(1878,-502){\line( 0, 1){ 30}}
\put(1877,-472){\line( 0, 1){ 34}}
\put(1875,-438){\line( 0, 1){ 35}}
\put(1873,-403){\line( 0, 1){ 37}}
\put(1872,-366){\line( 0, 1){ 37}}
\put(1871,-329){\line( 0, 1){ 39}}
\put(1870,-290){\line( 0, 1){ 39}}
\put(1870,-251){\line( 0, 1){ 40}}
\put(1871,-211){\line( 0, 1){ 40}}
\put(1872,-171){\line( 0, 1){ 41}}
\put(1875,-130){\line( 0, 1){ 42}}
\multiput(1878,-88)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1883,-46)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1889, -4)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1896, 39)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1906, 83)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1916,127)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1929,170)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1944,212)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1963,258)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1984,298)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2005,334)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2026,365)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2048,391)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2069,414)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2091,433)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2113,448)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2134,462)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2156,473)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2177,482)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2198,490)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2218,496)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2238,502)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2256,506)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2272,509)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2287,511)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2298,513)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2308,514)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2323,518){\vector( 4, 1){0}}
}%
%  METADATA <id>60</id> 
{\color[rgb]{0,0,0}\put(2627,-1309){\line(-1, 0){  2}}
\put(2625,-1309){\line(-1, 0){  3}}
\put(2622,-1309){\line(-1, 0){  6}}
\multiput(2616,-1309)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2606,-1310){\line(-1, 0){ 13}}
\put(2593,-1310){\line(-1, 0){ 16}}
\put(2577,-1310){\line(-1, 0){ 19}}
\put(2558,-1310){\line(-1, 0){ 22}}
\put(2536,-1310){\line(-1, 0){ 24}}
\put(2512,-1309){\line(-1, 0){ 25}}
\put(2487,-1307){\line(-1, 0){ 27}}
\multiput(2460,-1305)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2433,-1301)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2404,-1296)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2376,-1290)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2346,-1281)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2315,-1271)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2284,-1258)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2251,-1242)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2217,-1222)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2183,-1199)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2149,-1173)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2117,-1144)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2087,-1114)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2061,-1083)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2038,-1052)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2018,-1021)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2000,-991)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1984,-962)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1970,-932)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1958,-903)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1947,-875)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1937,-847)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1928,-820)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1920,-794)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1913,-771)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1908,-750)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1903,-732)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1899,-718)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1893,-695){\vector(-1, 4){0}}
}%
%  METADATA <id>62</id> 
{\color[rgb]{0,0,0}\put(3068,-235){\line( 0,-1){  2}}
\multiput(3070,-246)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3071,-256)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3073,-269)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3076,-286)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3078,-307)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3081,-330)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3084,-357)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3087,-385)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3090,-415){\line( 0,-1){ 31}}
\put(3092,-446){\line( 0,-1){ 32}}
\put(3094,-478){\line( 0,-1){ 33}}
\put(3095,-511){\line( 0,-1){ 34}}
\put(3096,-545){\line( 0,-1){ 35}}
\put(3095,-580){\line( 0,-1){ 36}}
\put(3094,-616){\line( 0,-1){ 37}}
\multiput(3091,-653)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3086,-692)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3080,-732)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3072,-773)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3061,-815)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3049,-856)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3032,-903)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3013,-946)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2993,-985)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2972,-1018)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2952,-1048)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2931,-1073)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2910,-1096)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2889,-1116)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2868,-1134)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2848,-1150)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2828,-1165)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2809,-1178)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2792,-1189)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2777,-1198)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2765,-1205)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(2745,-1215){\vector(-2,-1){0}}
}%
%  METADATA <id>63</id> 
{\color[rgb]{0,0,0}\put(2360,529){\line( 1, 0){  2}}
\put(2362,529){\line( 1, 0){  4}}
\put(2373,530){\line( 1, 0){ 11}}
\put(2384,530){\line( 1, 0){ 15}}
\put(2399,530){\line( 1, 0){ 19}}
\put(2418,530){\line( 1, 0){ 23}}
\put(2441,530){\line( 1, 0){ 25}}
\put(2466,530){\line( 1, 0){ 27}}
\put(2493,529){\line( 1, 0){ 29}}
\put(2522,527){\line( 1, 0){ 29}}
\multiput(2551,525)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2582,521)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2613,516)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2644,510)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2676,501)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2708,491)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2740,478)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2773,461)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2806,442)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2838,419)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2869,392)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2897,363)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2921,332)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2942,301)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2959,269)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2973,239)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2984,208)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2992,178)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2999,148)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3004,119)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3008, 90)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3011, 62){\line( 0,-1){ 28}}
\put(3012, 34){\line( 0,-1){ 26}}
\put(3013,  8){\line( 0,-1){ 23}}
\put(3014,-15){\line( 0,-1){ 22}}
\put(3014,-37){\line( 0,-1){ 17}}
\put(3013,-54){\line( 0,-1){ 15}}
\put(3013,-69){\vector( 0,-1){ 23}}
}%
%  METADATA <id>64</id> 
{\color[rgb]{1,0,0}\put(3795,578){\vector(-1, 0){1378}}
}%
%  METADATA <id>65</id> 
{\color[rgb]{1,0,0}\put(4509,-154){\vector(-1, 0){1378}}
}%
%  METADATA <id>66</id> 
{\color[rgb]{1,0,0}\put(3316,-602){\vector(-1, 0){1378}}
}%
%  METADATA <id>67</id> 
{\color[rgb]{1,0,0}\put(4148,-1303){\vector(-1, 0){1378}}
}%
%  METADATA <id>68</id> 
{\color[rgb]{0,.56,0}\put(3100,-174){\line( 1, 0){  1}}
\multiput(3110,-178)(7.93100,-3.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3118,-181)(12.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3130,-185)(15.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3145,-191)(9.56895,-3.82758){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3164,-199)(11.55000,-3.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3187,-207)(8.73563,-3.49425){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3213,-218)(9.59770,-3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3242,-229)(7.80173,-3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3273,-242)(8.53448,-3.41379){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3307,-256)(8.75000,-3.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3342,-270)(9.13792,-3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3378,-286)(9.56898,-3.82759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3416,-302)(7.52000,-3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3454,-320)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3493,-338)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3532,-356)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3571,-376)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3610,-396)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3650,-418)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3690,-440)(8.00000,-4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3730,-464)(8.07692,-5.38461){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3771,-490)(8.03076,-5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3811,-517)(8.26154,-5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3852,-545)(6.66667,-5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3892,-575)(6.66667,-5.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3932,-607)(7.51476,-6.26230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3969,-639)(6.00000,-6.00000){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4012,-680)(6.33333,-6.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4049,-719)(6.36066,-7.63279){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4081,-757)(5.30400,-7.07200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4108,-792)(5.61538,-8.42306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4130,-826)(3.95000,-7.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4147,-857)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4161,-887)(3.83907,-9.59767){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4172,-916)(2.96667,-8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4180,-943)(2.15687,-8.62747){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4186,-969)(1.38740,-8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4190,-994)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(4193,-1017){\line( 0,-1){ 23}}
\put(4194,-1040){\line( 0,-1){ 21}}
\put(4194,-1061){\line( 0,-1){ 19}}
\put(4194,-1080){\line( 0,-1){ 17}}
\multiput(4193,-1097)(-2.48650,-14.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4191,-1112)(-1.97300,-11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4190,-1124)(-2.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4188,-1134)(-3.64710,-14.58840){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4184,-1149){\vector(-1,-4){0}}
}%
%  METADATA <id>69</id> 
{\color[rgb]{0,.56,0}\put(2783,-1254){\line( 1, 0){  2}}
\multiput(2796,-1251)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2807,-1249)(15.05880,3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2822,-1245)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2840,-1241)(10.47060,2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2861,-1236)(11.52940,2.88235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2884,-1230)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2908,-1222)(8.60000,2.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2934,-1214)(9.00000,3.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2961,-1205)(9.02300,3.60920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2988,-1194)(9.13793,3.65517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3015,-1182)(9.82760,3.93104){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3044,-1169)(9.46080,5.67648){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3073,-1153)(7.21155,4.80770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3102,-1134)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3133,-1113)(7.50000,6.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3163,-1089)(7.74590,6.45492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3193,-1062)(7.00000,7.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3220,-1033)(6.00410,7.20492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3245,-1005)(4.88462,7.32694){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3265,-976)(6.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3283,-949)(4.40000,8.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3297,-923)(4.20000,8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3310,-898)(3.33333,8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3320,-873)(2.66667,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3328,-849)(3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3335,-826)(2.88235,11.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3341,-803)(2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3346,-782)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3350,-762)(1.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3353,-744)(3.19230,15.96150){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3356,-728)(1.97300,11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3357,-716)(2.55880,10.23520){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(3362,-696){\vector( 1, 4){0}}
}%
%  METADATA <id>70</id> 
{\color[rgb]{0,.56,0}\multiput(1950,-555)(7.08200,5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1957,-549)(10.32790,8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1967,-540)(13.12000,9.84000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1980,-530)(6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1994,-517)(9.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2012,-502)(6.72130,5.60108){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2032,-485)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2054,-466)(8.16393,6.80328){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2078,-445)(6.54098,5.45081){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2104,-423)(6.95902,5.79919){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2132,-400)(7.35245,6.12704){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2161,-375)(7.77440,6.21952){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2192,-350)(7.77050,6.47542){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2223,-324)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2256,-297)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2289,-270)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2324,-242)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2359,-214)(7.42400,5.56800){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2396,-186)(7.34146,5.87317){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2433,-157)(7.87200,5.90400){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2472,-127)(6.66667,5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2512,-97)(6.88000,5.16000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2554,-67)(7.14667,5.36000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2597,-35)(7.36000,5.52000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2642, -3)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2689, 29)(8.07692,5.38461){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2737, 62)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2787, 96)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2838,129)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2889,162)(7.70220,4.62132){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2950,200)(7.50000,4.50000){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3010,236)(7.96219,4.77731){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3066,269)(7.28991,4.37395){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3118,298)(7.99020,4.79412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3167,325)(7.73333,3.86667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3213,349)(8.64000,4.32000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3256,371)(7.92000,3.96000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3296,390)(7.52000,3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3334,408)(9.13792,3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3370,424)(8.31898,3.32759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3403,438)(8.23275,3.29310){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3436,451)(10.00000,4.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3466,463)(9.59770,3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3495,474)(9.40000,3.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3523,484)(8.40000,2.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3548,493)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3572,501)(10.95000,3.65000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3594,508)(9.39655,3.75862){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3613,515)(8.40000,2.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3630,520)(14.11760,3.52940){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3644,524)(11.10000,3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3655,528)(9.03850,1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3664,530)(12.90000,4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(3677,534){\vector( 3, 1){0}}
}%
%  METADATA <id>71</id> 
{\color[rgb]{0,.56,0}\put(2429,560){\line( 1, 0){  1}}
\put(2432,559){\line( 1, 0){  4}}
\multiput(2443,557)(9.03850,-1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2452,555)(12.97300,-2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2465,553)(15.96150,-3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2481,550)(9.51925,-1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2500,546)(11.51350,-1.91892){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2523,542)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2549,537)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2578,531)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2610,524)(8.99038,-1.79808){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2646,517)(9.23077,-1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2683,510)(10.00000,-2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2723,502)(8.42308,-1.68462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2765,493)(8.61538,-1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2808,484)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2853,475)(9.03846,-1.80769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2898,465)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2945,455)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2992,445)(9.55294,-2.38823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3040,434)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3089,423)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3138,412)(8.36538,-1.67308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3188,401)(8.47058,-2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3239,389)(8.50980,-2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3290,376)(8.62745,-2.15686){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3342,364)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3395,350)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3448,336)(9.17647,-2.29412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3503,322)(9.21568,-2.30392){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3558,307)(9.41177,-2.35294){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3614,291)(8.20169,-2.05042){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3671,275)(8.05714,-2.68571){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3728,258)(7.92857,-2.64286){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3784,241)(9.10000,-3.03333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3839,224)(8.53333,-2.84444){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3916,199)(8.81250,-2.93750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3986,174)(8.06250,-2.68750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4050,151)(8.10344,-3.24138){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4107,129)(8.33333,-3.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4157,109)(9.06896,-3.62758){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4202, 90)(7.76000,-3.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4241, 71)(8.70000,-4.35000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4276, 54)(7.80000,-3.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4307, 38)(8.82353,-5.29412){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4334, 23)(8.08823,-4.85294){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4358,  8)(7.23077,-4.82051){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4380, -6)(9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4399,-19)(8.56000,-6.42000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4416,-32)(7.50000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4431,-44)(6.95120,-5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4445,-55)(11.40980,-9.50817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4456,-65)(10.32790,-8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4466,-74)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4473,-81)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4484,-92)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(4491,-99){\vector( 1,-1){0}}
}%
%  METADATA <id>74</id> 
{\color[rgb]{0,0,0}\put(2342,541){\circle*{90}}
}%
%  METADATA <id>75</id> 
{\color[rgb]{0,0,0}\put(2696,-1284){\circle*{90}}
}%
%  METADATA <id>76</id> 
{\color[rgb]{0,0,0}\put(1870,-632){\circle*{90}}
}%
%  METADATA <id>79</id> 
{\color[rgb]{0,0,0}\put(3035,-170){\circle*{90}}
}%
%  METADATA <id>77</id> 
{\color[rgb]{0,0,0}\put(1889,-632){\line( 0, 1){  1}}
\put(1889,-631){\line( 0, 1){  4}}
\multiput(1888,-621)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(1887,-612){\line( 0, 1){ 13}}
\put(1886,-599){\line( 0, 1){ 17}}
\multiput(1885,-582)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1883,-561){\line( 0, 1){ 25}}
\put(1881,-536){\line( 0, 1){ 28}}
\put(1879,-508){\line( 0, 1){ 30}}
\put(1878,-478){\line( 0, 1){ 34}}
\put(1876,-444){\line( 0, 1){ 35}}
\put(1874,-409){\line( 0, 1){ 37}}
\put(1873,-372){\line( 0, 1){ 37}}
\put(1872,-335){\line( 0, 1){ 39}}
\put(1871,-296){\line( 0, 1){ 39}}
\put(1871,-257){\line( 0, 1){ 40}}
\put(1872,-217){\line( 0, 1){ 40}}
\put(1873,-177){\line( 0, 1){ 41}}
\put(1876,-136){\line( 0, 1){ 42}}
\multiput(1879,-94)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1884,-52)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1890,-10)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1897, 33)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1907, 77)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1917,121)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1930,164)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1945,206)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1964,252)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1985,292)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2006,328)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2027,359)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2049,385)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2070,408)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2092,427)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2114,442)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2135,456)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2157,467)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2178,476)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2199,484)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2219,490)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2239,496)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2257,500)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2273,503)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2288,505)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2299,507)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2309,508)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2324,512){\vector( 4, 1){0}}
}%
%  METADATA <id>78</id> 
{\color[rgb]{0,0,0}\put(2628,-1315){\line(-1, 0){  2}}
\put(2626,-1315){\line(-1, 0){  3}}
\put(2623,-1315){\line(-1, 0){  6}}
\multiput(2617,-1315)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2607,-1316){\line(-1, 0){ 13}}
\put(2594,-1316){\line(-1, 0){ 16}}
\put(2578,-1316){\line(-1, 0){ 19}}
\put(2559,-1316){\line(-1, 0){ 22}}
\put(2537,-1316){\line(-1, 0){ 24}}
\put(2513,-1315){\line(-1, 0){ 25}}
\put(2488,-1313){\line(-1, 0){ 27}}
\multiput(2461,-1311)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2434,-1307)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2405,-1302)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2377,-1296)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2347,-1287)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2316,-1277)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2285,-1264)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2252,-1248)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2218,-1228)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2184,-1205)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2150,-1179)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2118,-1150)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2088,-1120)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2062,-1089)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2039,-1058)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2019,-1027)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2001,-997)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1985,-968)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1971,-938)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1959,-909)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1948,-881)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1938,-853)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1929,-826)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1921,-800)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1914,-777)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1909,-756)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1904,-738)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1900,-724)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1894,-701){\vector(-1, 4){0}}
}%
%  METADATA <id>80</id> 
{\color[rgb]{0,0,0}\put(3069,-241){\line( 0,-1){  2}}
\multiput(3071,-252)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3072,-262)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3074,-275)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3077,-292)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3079,-313)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3082,-336)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3085,-363)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3088,-391)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3091,-421){\line( 0,-1){ 31}}
\put(3093,-452){\line( 0,-1){ 32}}
\put(3095,-484){\line( 0,-1){ 33}}
\put(3096,-517){\line( 0,-1){ 34}}
\put(3097,-551){\line( 0,-1){ 35}}
\put(3096,-586){\line( 0,-1){ 36}}
\put(3095,-622){\line( 0,-1){ 37}}
\multiput(3092,-659)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3087,-698)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3081,-738)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3073,-779)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3062,-821)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3050,-862)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3033,-909)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3014,-952)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2994,-991)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2973,-1024)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2953,-1054)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2932,-1079)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2911,-1102)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2890,-1122)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2869,-1140)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2849,-1156)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2829,-1171)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2810,-1184)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2793,-1195)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2778,-1204)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2766,-1211)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(2746,-1221){\vector(-2,-1){0}}
}%
%  METADATA <id>81</id> 
{\color[rgb]{0,0,0}\put(2361,523){\line( 1, 0){  2}}
\put(2363,523){\line( 1, 0){  4}}
\put(2374,524){\line( 1, 0){ 11}}
\put(2385,524){\line( 1, 0){ 15}}
\put(2400,524){\line( 1, 0){ 19}}
\put(2419,524){\line( 1, 0){ 23}}
\put(2442,524){\line( 1, 0){ 25}}
\put(2467,524){\line( 1, 0){ 27}}
\put(2494,523){\line( 1, 0){ 29}}
\put(2523,521){\line( 1, 0){ 29}}
\multiput(2552,519)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2583,515)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2614,510)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2645,504)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2677,495)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2709,485)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2741,472)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2774,455)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2807,436)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2839,413)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2870,386)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2898,357)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2922,326)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2943,295)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2960,263)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2974,233)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2985,202)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2993,172)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3000,142)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3005,113)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3009, 84)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(3012, 56){\line( 0,-1){ 28}}
\put(3013, 28){\line( 0,-1){ 26}}
\put(3014,  2){\line( 0,-1){ 23}}
\put(3015,-21){\line( 0,-1){ 22}}
\put(3015,-43){\line( 0,-1){ 17}}
\put(3014,-60){\line( 0,-1){ 15}}
\put(3014,-75){\vector( 0,-1){ 23}}
}%
%  METADATA <id>83</id> 
{\color[rgb]{0,0,0}\put(820,523){\circle*{90}}
}%
%  METADATA <id>84</id> 
{\color[rgb]{0,0,0}\put(1174,-1302){\circle*{90}}
}%
%  METADATA <id>85</id> 
{\color[rgb]{0,0,0}\put(348,-650){\circle*{90}}
}%
%  METADATA <id>88</id> 
{\color[rgb]{0,0,0}\put(1513,-188){\circle*{90}}
}%
%  METADATA <id>86</id> 
{\color[rgb]{0,0,0}\put(367,-650){\line( 0, 1){  1}}
\put(367,-649){\line( 0, 1){  4}}
\multiput(366,-639)(-1.48650,8.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(365,-630){\line( 0, 1){ 13}}
\put(364,-617){\line( 0, 1){ 17}}
\multiput(363,-600)(-1.72975,10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(361,-579){\line( 0, 1){ 25}}
\put(359,-554){\line( 0, 1){ 28}}
\put(357,-526){\line( 0, 1){ 30}}
\put(356,-496){\line( 0, 1){ 34}}
\put(354,-462){\line( 0, 1){ 35}}
\put(352,-427){\line( 0, 1){ 37}}
\put(351,-390){\line( 0, 1){ 37}}
\put(350,-353){\line( 0, 1){ 39}}
\put(349,-314){\line( 0, 1){ 39}}
\put(349,-275){\line( 0, 1){ 40}}
\put(350,-235){\line( 0, 1){ 40}}
\put(351,-195){\line( 0, 1){ 41}}
\put(354,-154){\line( 0, 1){ 42}}
\multiput(357,-112)(1.38918,8.33508){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(362,-70)(1.39460,8.36760){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(368,-28)(1.43244,8.59464){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(375, 15)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(385, 59)(2.18824,8.75296){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(395,103)(2.84000,8.52000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(408,146)(2.82000,8.46000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(423,188)(3.69656,9.24140){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(442,234)(4.04000,8.08000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(463,274)(4.28824,7.14707){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(484,310)(5.19230,7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(505,341)(5.45083,6.54099){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(527,367)(6.63933,7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(548,390)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(570,409)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(592,424)(7.00000,4.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(613,438)(11.00000,5.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(635,449)(10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(656,458)(10.43105,4.17242){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(677,466)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(697,472)(9.90000,3.30000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(717,478)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(735,482)(15.96150,3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(751,485)(14.91890,2.48648){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(766,487)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(777,489)(9.89190,1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(787,490)(14.58820,3.64705){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(802,494){\vector( 4, 1){0}}
}%
%  METADATA <id>87</id> 
{\color[rgb]{0,0,0}\put(1106,-1333){\line(-1, 0){  2}}
\put(1104,-1333){\line(-1, 0){  3}}
\put(1101,-1333){\line(-1, 0){  6}}
\multiput(1095,-1333)(-9.89190,-1.64865){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(1085,-1334){\line(-1, 0){ 13}}
\put(1072,-1334){\line(-1, 0){ 16}}
\put(1056,-1334){\line(-1, 0){ 19}}
\put(1037,-1334){\line(-1, 0){ 22}}
\put(1015,-1334){\line(-1, 0){ 24}}
\put(991,-1333){\line(-1, 0){ 25}}
\put(966,-1331){\line(-1, 0){ 27}}
\multiput(939,-1329)(-8.97297,1.49549){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(912,-1325)(-9.67567,1.61261){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(883,-1320)(-9.35897,1.87179){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(855,-1314)(-9.90000,3.30000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(825,-1305)(-10.30000,3.43333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(794,-1295)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(763,-1282)(-8.20000,4.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(730,-1266)(-8.45588,5.07353){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(696,-1246)(-8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(662,-1223)(-6.84800,5.13600){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(628,-1197)(-6.62950,5.52458){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(596,-1168)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(566,-1138)(-6.47540,7.77048){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(540,-1107)(-5.79000,7.72000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(517,-1076)(-5.11538,7.67306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(497,-1045)(-4.50000,7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(479,-1015)(-5.67647,9.46078){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(463,-986)(-4.93333,9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(449,-956)(-3.88507,9.71267){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(437,-927)(-3.72413,9.31033){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(426,-899)(-3.13333,9.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(416,-871)(-3.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(407,-844)(-2.86667,8.60000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(399,-818)(-3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(392,-795)(-2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(387,-774)(-2.26470,9.05880){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(382,-756)(-3.52940,14.11760){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(378,-742)(-2.85295,11.41180){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(372,-719){\vector(-1, 4){0}}
}%
%  METADATA <id>89</id> 
{\color[rgb]{0,0,0}\put(1547,-259){\line( 0,-1){  2}}
\multiput(1549,-270)(1.64860,-9.89160){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1550,-280)(2.16220,-12.97320){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1552,-293)(1.41890,-8.51340){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1555,-310)(1.72975,-10.37850){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1557,-331)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1560,-354)(1.48650,-8.91900){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1563,-381)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1566,-409)(1.64863,-9.89180){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(1569,-439){\line( 0,-1){ 31}}
\put(1571,-470){\line( 0,-1){ 32}}
\put(1573,-502){\line( 0,-1){ 33}}
\put(1574,-535){\line( 0,-1){ 34}}
\put(1575,-569){\line( 0,-1){ 35}}
\put(1574,-604){\line( 0,-1){ 36}}
\put(1573,-640){\line( 0,-1){ 37}}
\multiput(1570,-677)(-1.61488,-9.68925){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1565,-716)(-1.66215,-9.97290){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1559,-756)(-1.63846,-8.19230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1551,-797)(-2.10588,-8.42352){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1540,-839)(-2.70000,-8.10000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1528,-880)(-3.16000,-9.48000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1511,-927)(-3.48966,-8.72415){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1492,-970)(-3.92000,-7.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1472,-1009)(-5.42307,-8.13461){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1451,-1042)(-5.00000,-7.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1431,-1072)(-6.96720,-8.36064){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1410,-1097)(-6.63933,-7.96720){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1389,-1120)(-6.83333,-6.83333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1368,-1140)(-7.08197,-5.90164){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1347,-1158)(-6.66667,-5.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1327,-1174)(-6.66667,-5.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1307,-1189)(-9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1288,-1202)(-8.42310,-5.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1271,-1213)(-7.50000,-4.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1256,-1222)(-11.91180,-7.14708){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1244,-1229)(-10.20000,-5.10000){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1224,-1239){\vector(-2,-1){0}}
}%
%  METADATA <id>90</id> 
{\color[rgb]{0,0,0}\put(839,505){\line( 1, 0){  2}}
\put(841,505){\line( 1, 0){  4}}
\put(852,506){\line( 1, 0){ 11}}
\put(863,506){\line( 1, 0){ 15}}
\put(878,506){\line( 1, 0){ 19}}
\put(897,506){\line( 1, 0){ 23}}
\put(920,506){\line( 1, 0){ 25}}
\put(945,506){\line( 1, 0){ 27}}
\put(972,505){\line( 1, 0){ 29}}
\put(1001,503){\line( 1, 0){ 29}}
\multiput(1030,501)(10.27027,-1.71171){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1061,497)(10.32433,-1.72072){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1092,492)(10.32050,-2.06410){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1123,486)(10.74510,-2.68628){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1155,477)(7.95000,-2.65000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1187,467)(8.01725,-3.20690){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1219,454)(8.30000,-4.15000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1252,437)(8.16178,-4.89707){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1285,418)(7.88000,-5.91000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1317,395)(7.89345,-6.57787){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1348,368)(7.12500,-7.12500){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1376,339)(5.88000,-7.84000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1400,308)(5.19230,-7.78845){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1421,277)(4.05000,-8.10000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1438,245)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1452,215)(3.46667,-10.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1463,184)(2.50980,-10.03920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1471,154)(2.49020,-9.96080){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1478,124)(1.61260,-9.67560){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1483, 95)(1.60360,-9.62160){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1487, 66)(1.54053,-9.24320){4}{\makebox(1.6667,11.6667){\tiny.}}
\put(1490, 38){\line( 0,-1){ 28}}
\put(1491, 10){\line( 0,-1){ 26}}
\put(1492,-16){\line( 0,-1){ 23}}
\put(1493,-39){\line( 0,-1){ 22}}
\put(1493,-61){\line( 0,-1){ 17}}
\put(1492,-78){\line( 0,-1){ 15}}
\put(1492,-93){\vector( 0,-1){ 23}}
}%
%  METADATA <id>91</id> 
{\color[rgb]{1,0,0}\put(2274,554){\vector(-1, 0){1378}}
}%
%  METADATA <id>92</id> 
{\color[rgb]{1,0,0}\put(2988,-178){\vector(-1, 0){1378}}
}%
%  METADATA <id>93</id> 
{\color[rgb]{1,0,0}\put(1795,-626){\vector(-1, 0){1378}}
}%
%  METADATA <id>94</id> 
{\color[rgb]{1,0,0}\put(2627,-1327){\vector(-1, 0){1378}}
}%
%  METADATA <id>95</id> 
{\color[rgb]{0,.56,0}\put(1579,-198){\line( 1, 0){  1}}
\multiput(1589,-202)(7.93100,-3.17240){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1597,-205)(12.00000,-4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1609,-209)(15.00000,-6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1624,-215)(9.56895,-3.82758){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1643,-223)(11.55000,-3.85000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1666,-231)(8.73563,-3.49425){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1692,-242)(9.59770,-3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1721,-253)(7.80173,-3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1752,-266)(8.53448,-3.41379){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1786,-280)(8.75000,-3.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1821,-294)(9.13792,-3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1857,-310)(9.56898,-3.82759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1895,-326)(7.52000,-3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1933,-344)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1972,-362)(7.68000,-3.84000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2011,-380)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2050,-400)(7.84000,-3.92000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2089,-420)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2129,-442)(7.82352,-4.69411){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2169,-464)(8.00000,-4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2209,-488)(8.07692,-5.38461){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2250,-514)(8.03076,-5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2290,-541)(8.26154,-5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2331,-569)(6.66667,-5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2371,-599)(6.66667,-5.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2411,-631)(7.51476,-6.26230){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2448,-663)(6.00000,-6.00000){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2491,-704)(6.33333,-6.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2528,-743)(6.36066,-7.63279){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2560,-781)(5.30400,-7.07200){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2587,-816)(5.61538,-8.42306){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2609,-850)(3.95000,-7.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2626,-881)(4.93333,-9.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2640,-911)(3.83907,-9.59767){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2651,-940)(2.96667,-8.90000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2659,-967)(2.15687,-8.62747){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2665,-993)(1.38740,-8.32440){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2669,-1018)(1.90540,-11.43240){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(2672,-1041){\line( 0,-1){ 23}}
\put(2673,-1064){\line( 0,-1){ 21}}
\put(2673,-1085){\line( 0,-1){ 19}}
\put(2673,-1104){\line( 0,-1){ 17}}
\multiput(2672,-1121)(-2.48650,-14.91900){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2670,-1136)(-1.97300,-11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2669,-1148)(-2.00000,-10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2667,-1158)(-3.64710,-14.58840){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2663,-1173){\vector(-1,-4){0}}
}%
%  METADATA <id>96</id> 
{\color[rgb]{0,.56,0}\put(1262,-1278){\line( 1, 0){  2}}
\multiput(1275,-1275)(11.02700,1.83783){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1286,-1273)(15.05880,3.76470){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1301,-1269)(9.03845,1.80769){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1319,-1265)(10.47060,2.61765){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1340,-1260)(11.52940,2.88235){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1363,-1254)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1387,-1246)(8.60000,2.86667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1413,-1238)(9.00000,3.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1440,-1229)(9.02300,3.60920){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1467,-1218)(9.13793,3.65517){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1494,-1206)(9.82760,3.93104){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1523,-1193)(9.46080,5.67648){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1552,-1177)(7.21155,4.80770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1581,-1158)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1612,-1137)(7.50000,6.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1642,-1113)(7.74590,6.45492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1672,-1086)(7.00000,7.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1699,-1057)(6.00410,7.20492){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1724,-1029)(4.88462,7.32694){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1744,-1000)(6.00000,9.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1762,-973)(4.40000,8.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1776,-947)(4.20000,8.40000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1789,-922)(3.33333,8.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1799,-897)(2.66667,8.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1807,-873)(3.80000,11.40000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1814,-850)(2.88235,11.52940){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1820,-827)(2.61765,10.47060){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1825,-806)(2.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1829,-786)(1.50000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1832,-768)(3.19230,15.96150){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1835,-752)(1.97300,11.83800){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1836,-740)(2.55880,10.23520){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(1841,-720){\vector( 1, 4){0}}
}%
%  METADATA <id>97</id> 
{\color[rgb]{0,.56,0}\multiput(429,-579)(7.08200,5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(436,-573)(10.32790,8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(446,-564)(13.12000,9.84000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(459,-554)(6.75000,6.75000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(473,-541)(9.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(491,-526)(6.72130,5.60108){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(511,-509)(7.44263,6.20219){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(533,-490)(8.16393,6.80328){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(557,-469)(6.54098,5.45081){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(583,-447)(6.95902,5.79919){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(611,-424)(7.35245,6.12704){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(640,-399)(7.77440,6.21952){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(671,-374)(7.77050,6.47542){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(702,-348)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(735,-321)(6.55082,5.45902){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(768,-294)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(803,-266)(7.00000,5.60000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(838,-238)(7.42400,5.56800){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(875,-210)(7.34146,5.87317){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(912,-181)(7.87200,5.90400){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(951,-151)(6.66667,5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(991,-121)(6.88000,5.16000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1033,-91)(7.14667,5.36000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1076,-59)(7.36000,5.52000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1121,-27)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1168,  5)(8.07692,5.38461){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1216, 38)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1266, 72)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1317,105)(7.21979,4.81319){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1368,138)(7.70220,4.62132){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1429,176)(7.50000,4.50000){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1489,212)(7.96219,4.77731){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1545,245)(7.28991,4.37395){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1597,274)(7.99020,4.79412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1646,301)(7.73333,3.86667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1692,325)(8.64000,4.32000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1735,347)(7.92000,3.96000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1775,366)(7.52000,3.76000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1813,384)(9.13792,3.65517){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1849,400)(8.31898,3.32759){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1882,414)(8.23275,3.29310){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1915,427)(10.00000,4.00000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1945,439)(9.59770,3.83908){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1974,450)(9.40000,3.13333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2002,460)(8.40000,2.80000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2027,469)(8.00000,2.66667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2051,477)(10.95000,3.65000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2073,484)(9.39655,3.75862){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2092,491)(8.40000,2.80000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2109,496)(14.11760,3.52940){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2123,500)(11.10000,3.70000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2134,504)(9.03850,1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2143,506)(12.90000,4.30000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2156,510){\vector( 3, 1){0}}
}%
%  METADATA <id>98</id> 
{\color[rgb]{0,.56,0}\put(908,536){\line( 1, 0){  1}}
\put(911,535){\line( 1, 0){  4}}
\multiput(922,533)(9.03850,-1.80770){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(931,531)(12.97300,-2.16217){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(944,529)(15.96150,-3.19230){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(960,526)(9.51925,-1.90385){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(979,522)(11.51350,-1.91892){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1002,518)(8.65383,-1.73077){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1028,513)(9.67950,-1.93590){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1057,507)(10.70513,-2.14103){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1089,500)(8.99038,-1.79808){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1125,493)(9.23077,-1.84616){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1162,486)(10.00000,-2.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1202,478)(8.42308,-1.68462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1244,469)(8.61538,-1.72308){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1287,460)(9.00000,-1.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1332,451)(9.03846,-1.80769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1377,441)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1424,431)(9.42308,-1.88462){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1471,421)(9.55294,-2.38823){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1519,410)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1568,399)(8.20513,-1.64103){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1617,388)(8.36538,-1.67308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1667,377)(8.47058,-2.11765){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1718,365)(8.50980,-2.12745){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1769,352)(8.62745,-2.15686){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1821,340)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1874,326)(8.86275,-2.21569){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1927,312)(9.17647,-2.29412){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(1982,298)(9.21568,-2.30392){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2037,283)(9.41177,-2.35294){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2093,267)(8.20169,-2.05042){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2150,251)(8.05714,-2.68571){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2207,234)(7.92857,-2.64286){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2263,217)(9.10000,-3.03333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2318,200)(8.53333,-2.84444){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2395,175)(8.81250,-2.93750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2465,150)(8.06250,-2.68750){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2529,127)(8.10344,-3.24138){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2586,105)(8.33333,-3.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2636, 85)(9.06896,-3.62758){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2681, 66)(7.76000,-3.88000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2720, 47)(8.70000,-4.35000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2755, 30)(7.80000,-3.90000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2786, 14)(8.82353,-5.29412){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2813, -1)(8.08823,-4.85294){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2837,-16)(7.23077,-4.82051){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2859,-30)(9.57690,-6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2878,-43)(8.56000,-6.42000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2895,-56)(7.50000,-6.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2910,-68)(6.95120,-5.56096){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2924,-79)(11.40980,-9.50817){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2935,-89)(10.32790,-8.60658){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2945,-98)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2952,-105)(7.08200,-5.90167){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2963,-116)(7.00000,-7.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2970,-123){\vector( 1,-1){0}}
}%
\end{picture}%


==> weird-example2.tex <==
%
%  Created by WinFIG version 6.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3953,2007)(1763,-1582)
%  METADATA <id>45</id> 
{\color[rgb]{0,0,0}\thinlines
\put(5663,367){\circle*{90}}
}%
%  METADATA <id>46</id> 
{\color[rgb]{0,0,0}\put(5657,-1529){\circle*{90}}
}%
%  METADATA <id>47</id> 
{\color[rgb]{0,0,0}\put(4706,-605){\circle*{90}}
}%
%  METADATA <id>55</id> 
{\color[rgb]{0,0,0}\put(2773,372){\circle*{90}}
}%
%  METADATA <id>56</id> 
{\color[rgb]{0,0,0}\put(2767,-1524){\circle*{90}}
}%
%  METADATA <id>57</id> 
{\color[rgb]{0,0,0}\put(1816,-600){\circle*{90}}
}%
%  METADATA <id>63</id> 
{\color[rgb]{1,0,0}\put(4661,-638){\vector(-2,-1){1775.600}}
}%
%  METADATA <id>66</id> 
{\color[rgb]{0,0,1}\put(2836,-1523){\vector( 1, 0){2778}}
}%
%  METADATA <id>72</id> 
{\color[rgb]{1,0,0}\multiput(2830,-1508)(9.92310,6.61540){3}{\makebox(1.6667,11.6667){\tiny.}}
\put(2830,-1508){\vector(-3,-2){0}}
\multiput(2850,-1495)(13.84620,9.23080){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2864,-1486)(8.88000,6.66000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2882,-1473)(7.38460,4.92307){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2904,-1458)(9.23077,6.15384){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2932,-1440)(7.96155,5.30770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2964,-1419)(7.43076,4.95384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3001,-1394)(8.03076,5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3041,-1367)(7.38462,4.92308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3085,-1337)(7.92308,5.28206){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3133,-1306)(7.02197,4.68131){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3182,-1273)(7.28571,4.85714){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3233,-1239)(7.54946,5.03297){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3286,-1204)(7.45054,4.96703){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3338,-1169)(7.61539,5.07692){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3391,-1133)(7.45054,4.96703){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3443,-1098)(7.38461,4.92308){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3495,-1064)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3545,-1030)(6.95604,4.63736){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3594,-998)(8.00000,5.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3642,-966)(7.69230,5.12820){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3688,-935)(7.30770,4.87180){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3732,-906)(7.07692,4.71794){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3774,-877)(8.16924,5.44616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3815,-850)(8.03076,5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3855,-823)(7.56924,5.04616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3893,-798)(7.43076,4.95384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3930,-773)(6.96924,4.64616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3965,-750)(7.06154,4.70769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4000,-726)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4033,-704)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4066,-682)(8.07692,5.38462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4098,-660)(7.96155,5.30770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4130,-639)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4161,-618)(7.78845,5.19230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4192,-597)(7.67307,5.11538){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4223,-577)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4256,-555)(8.07692,5.38462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4288,-533)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4321,-511)(8.07692,5.38462){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4353,-489)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4386,-467)(8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4420,-444)(8.53845,5.69230){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4454,-421)(7.06154,4.70769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4489,-397)(7.20000,4.80000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4525,-373)(7.56924,5.04616){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4563,-348)(7.66154,5.10769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4601,-322)(8.03076,5.35384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4641,-295)(8.26154,5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4682,-267)(7.19230,4.79487){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4725,-238)(7.50000,5.00000){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4770,-208)(7.69230,5.12820){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4816,-177)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4863,-145)(7.02197,4.68131){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4912,-112)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4962,-78)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5012,-44)(7.35164,4.90110){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5063, -9)(7.28571,4.85714){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5114, 25)(7.18681,4.79121){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5164, 59)(7.02197,4.68131){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5213, 92)(7.88462,5.25641){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5260,124)(7.38462,4.92308){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5304,154)(8.26154,5.50769){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5345,182)(7.43076,4.95384){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5382,207)(8.25000,5.50000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5415,229)(7.21155,4.80770){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5444,248)(7.76923,5.17949){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5467,264)(9.57690,6.38460){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5486,277)(6.88000,5.16000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5500,287)(10.00000,6.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
}%
%  METADATA <id>70</id> 
{\color[rgb]{0,0,1}\put(1891,-578){\vector( 4,-1){3693.412}}
}%
%  METADATA <id>48</id> 
{\color[rgb]{0,0,0}\put(5670,367){\vector( 0,-1){1813}}
}%
%  METADATA <id>50</id> 
{\color[rgb]{0,0,0}\put(5646,-1514){\vector(-1, 1){908}}
}%
%  METADATA <id>52</id> 
{\color[rgb]{0,0,0}\put(4725,-578){\vector( 1, 1){926.500}}
}%
%  METADATA <id>67</id> 
{\color[rgb]{0,0,1}\put(1891,-578){\vector( 4, 1){3664.941}}
}%
%  METADATA <id>64</id> 
{\color[rgb]{1,0,0}\put(5577,367){\vector(-1, 0){2741}}
}%
%  METADATA <id>74</id> 
{\color[rgb]{1,0,0}\put(5604,-1481){\line(-1, 0){  1}}
\multiput(5592,-1476)(-8.00000,4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5584,-1472)(-12.00000,4.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5572,-1468)(-14.13790,5.65516){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5558,-1462)(-8.40000,4.20000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5541,-1454)(-10.60345,4.24138){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5520,-1445)(-8.33333,3.33333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5495,-1435)(-9.42530,3.77012){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5467,-1423)(-7.80173,3.12069){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5436,-1410)(-8.62070,3.44828){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5402,-1395)(-9.35345,3.74138){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5365,-1379)(-8.24138,3.29655){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5324,-1362)(-8.24000,4.12000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5282,-1343)(-9.13794,3.65518){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5237,-1323)(-7.90230,3.16092){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5190,-1303)(-8.30460,3.32184){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5141,-1281)(-8.44828,3.37931){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5091,-1259)(-8.33333,4.16667){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(5040,-1236)(-8.66667,4.33333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4987,-1212)(-7.83251,3.13301){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4933,-1188)(-7.60000,3.80000){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4879,-1163)(-7.77143,3.88571){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4824,-1137)(-7.88571,3.94286){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4768,-1111)(-7.94286,3.97143){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4712,-1084)(-8.05714,4.02857){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4655,-1057)(-8.28571,4.14286){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4597,-1028)(-8.22857,4.11429){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4539,-1000)(-8.45714,4.22857){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4480,-970)(-7.55000,3.77500){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4420,-939)(-7.55000,3.77500){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4360,-908)(-7.85000,3.92500){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4298,-875)(-7.85000,3.92500){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4236,-842)(-8.15000,4.07500){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4172,-807)(-7.86765,4.72059){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4108,-771)(-8.01470,4.80882){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(4043,-734)(-7.25490,4.35294){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3977,-696)(-7.30392,4.38235){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3911,-657)(-7.35294,4.41177){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3845,-617)(-7.35294,4.41177){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3779,-577)(-7.02564,4.68376){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3715,-536)(-7.21678,4.81119){12}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3635,-484)(-6.96504,4.64336){12}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3559,-432)(-7.17692,4.78461){11}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3488,-383)(-7.18222,5.38667){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3423,-335)(-6.66667,5.00000){10}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3363,-290)(-6.92000,5.19000){9}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3308,-248)(-7.09601,5.91335){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3258,-207)(-6.46370,5.38642){8}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3213,-169)(-7.16393,5.96994){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3171,-132)(-6.08333,6.08333){7}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3133,-97)(-6.70000,6.70000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3099,-64)(-6.40000,6.40000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3067,-32)(-6.00000,6.00000){6}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3038, -1)(-7.00000,7.00000){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(3011, 28)(-6.02460,7.22952){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2987, 57)(-5.67622,6.81147){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2964, 84)(-5.21950,6.52438){5}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2943,110)(-6.44000,8.58667){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2924,136)(-5.88000,7.84000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2907,160)(-5.44000,7.25333){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2891,182)(-5.16000,6.88000){4}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2876,203)(-6.00000,10.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2864,223)(-6.00000,9.00000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2852,241)(-5.00000,7.50000){3}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2842,256)(-8.29410,13.82350){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2834,270)(-7.14710,11.91183){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2827,282)(-6.00000,10.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2821,292)(-4.00000,8.00000){2}{\makebox(1.6667,11.6667){\tiny.}}
\multiput(2814,305)(-4.60000,9.20000){2}{\makebox(1.6667,11.6667){\tiny.}}
\put(2809,314){\vector(-1, 2){0}}
}%
%  METADATA <id>78</id> 
{\color[rgb]{1,0,0}\put(4656,-553){\vector(-2, 1){1793.200}}
}%
%  METADATA <id>81</id> 
{\color[rgb]{0,0,1}\put(1986,-573){\vector( 1, 0){2656}}
}%
%  METADATA <id>58</id> 
{\color[rgb]{0,0,0}\put(2780,372){\vector( 0,-1){1813}}
}%
%  METADATA <id>59</id> 
{\color[rgb]{0,0,0}\put(2780,-1518){\vector(-1, 1){908}}
}%
%  METADATA <id>60</id> 
{\color[rgb]{0,0,0}\put(1835,-573){\vector( 1, 1){926.500}}
}%
\end{picture}%

